Universality of spin correlations in the Ising model on isoradial graphs

We prove universality of spin correlations in the scaling limit of the planar Ising model on isoradial graphs with uniformly bounded angles and Z-invariant weights. Specifically, we show that in the massive scaling limit, i.e., as the mesh size $\delta$ tends to zero at the same rate as the inverse temperature goes to the critical one, the two-point spin correlations in the full plane behave as \[ \delta^{-\frac{1}{4}}\mathbb{E}\left[\sigma_{u_{1}}\sigma_{u_{2}}\right]\ \to\ C_{\sigma}^{2}\cdot\Xi\left(|u_{1}-u_{2}|,m\right)\quad\text{as}\quad\delta\to0, \] where the universal constant $C_{\sigma}$ and the function $\Xi(|u_{1}-u_{2}|,m)$ are independent of the lattice. The mass $m$ is defined by the relation $k'-1\sim 4m\delta$, where $k'$ is the Baxter elliptic parameter. This includes $m$ of both signs as well as the critical case when $\Xi(r,0)=r^{-1/4}.$ These results, together with techniques developed to obtain them, are sufficient to extend to isoradial graphs the convergence of multi-point spin correlations in finite planar domains on the square grid, which was established in a joint work of the first two authors and C. Hongler at criticality, and by S.C. Park in the sub-critical massive regime. We also give a simple proof of the fact that the infinite-volume magnetization in the Z-invariant model is independent of the site and of the lattice. As compared to techniques already existing in the literature, we streamline the analysis of discrete (massive) holomorphic spinors near their ramification points, relying only upon discrete analogues of the kernel $z^{-1/2}$ for $m=0$ and of $z^{-1/2}e^{\pm 2m|z|}$ for $m\ne 0$. Enabling the generalization to isoradial graphs and providing a solid ground for further generalizations, our approach also considerably simplifies the proofs in the square lattice setup.

==> BranchingA.txt <==
\draw[gray] (-9.55336, 2.95520) -- (-9.55336,-7.04480);
\draw[gray] (-9.55336, 2.95520) -- (-9.55336,12.95520);
\draw[gray] (-9.55336, 2.95520) -- ( 0.00000, 0.00000);
\draw[gray] (-2.38834,-9.26120) -- (-9.55336,-7.04480);
\draw[gray] ( 0.00000,-9.00000) -- ( 0.00000, 0.00000);
\draw[gray] ( 2.38834,-9.26120) -- ( 9.55336,-7.04480);
\draw[gray] ( 0.00000,10.00000) -- (-9.55336,12.95520);
\draw[gray] ( 0.00000,10.00000) -- ( 0.00000, 8.40000);
\draw[gray] ( 0.00000, 6.70000) -- ( 0.00000, 3.40000);
\draw[gray] ( 0.00000, 0.00000) -- ( 0.00000, 1.60000);
\draw[gray] ( 0.00000,10.00000) -- ( 9.55336,12.95520);
\draw[gray] ( 9.55336, 2.95520) -- ( 0.00000, 0.00000);
\draw[gray] ( 9.55336, 2.95520) -- ( 9.55336,-7.04480);
\draw[gray] ( 9.55336, 2.95520) -- ( 9.55336,12.95520);
\filldraw[black] (-9.55336, 2.95520) circle [radius=0.5];
\filldraw[black] ( 0.00000,10.00000) circle [radius=0.5];
\filldraw[black] ( 9.55336, 2.95520) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-9.55336,-7.04480) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-9.55336,12.95520) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 0.00000, 0.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 9.55336,-7.04480) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 9.55336,12.95520) circle [radius=0.5];
\draw (-4.77668,12.27760) -- ( 4.77668,10.67760);
\draw (-4.77668,10.67760) -- ( 4.77668,12.27760);
\draw (-4.77668,-7.72240) -- ( 0.00000,-5.80000);
\draw (-4.77668,-9.32240) -- ( 0.00000,-4.20000);
\draw ( 0.00000,-4.20000) -- (-4.77668, 2.27760);
\draw ( 0.00000,-5.80000) -- (-4.77668, 0.67760);
\draw (-4.77668, 2.27760) -- (-9.55336,-1.24480);
\draw (-4.77668, 0.67760) -- (-9.55336,-2.84480);
\draw (-9.55336,-1.24480) -- (-4.77668,-7.72240);
\draw (-9.55336,-2.84480) -- (-4.77668,-9.32240);
\filldraw[fill=white, draw=black,thick] (-4.32668,-3.52240) -- (-4.77668,-3.07240) -- (-5.22668,-3.52240) -- (-4.77668,-3.97240) -- (-4.32668,-3.52240);
\draw ( 4.77668,12.27760) -- ( 0.00000, 4.20000);
\draw ( 4.77668,10.67760) -- ( 0.00000, 5.80000);
\draw ( 0.00000, 5.80000) -- ( 4.77668, 2.27760);
\draw ( 0.00000, 4.20000) -- ( 4.77668, 0.67760);
\draw ( 4.77668, 2.27760) -- ( 9.55336, 8.75520);
\draw ( 4.77668, 0.67760) -- ( 9.55336, 7.15520);
\draw ( 9.55336, 8.75520) -- ( 4.77668,12.27760);
\draw ( 9.55336, 7.15520) -- ( 4.77668,10.67760);
\filldraw[fill=white, draw=black,thick] ( 5.22668, 6.47760) -- ( 4.77668, 6.92760) -- ( 4.32668, 6.47760) -- ( 4.77668, 6.02760) -- ( 5.22668, 6.47760);
\draw ( 4.77668, 2.27760) -- ( 0.00000,-5.80000);
\draw ( 4.77668, 0.67760) -- ( 0.00000,-4.20000);
\draw ( 0.00000,-4.20000) -- ( 4.77668,-7.72240);
\draw ( 0.00000,-5.80000) -- ( 4.77668,-9.32240);
\draw ( 4.77668,-7.72240) -- ( 9.55336,-1.24480);
\draw ( 4.77668,-9.32240) -- ( 9.55336,-2.84480);
\draw ( 9.55336,-1.24480) -- ( 4.77668, 2.27760);
\draw ( 9.55336,-2.84480) -- ( 4.77668, 0.67760);
\filldraw[fill=white, draw=black,thick] ( 5.22668,-3.52240) -- ( 4.77668,-3.07240) -- ( 4.32668,-3.52240) -- ( 4.77668,-3.97240) -- ( 5.22668,-3.52240);
\draw (-4.77668, 2.27760) -- ( 0.00000, 4.20000);
\draw (-4.77668, 0.67760) -- ( 0.00000, 5.80000);
\draw ( 0.00000, 5.80000) -- (-4.77668,12.27760);
\draw ( 0.00000, 4.20000) -- (-4.77668,10.67760);
\draw (-4.77668,12.27760) -- (-9.55336, 8.75520);
\draw (-4.77668,10.67760) -- (-9.55336, 7.15520);
\draw (-9.55336, 8.75520) -- (-4.77668, 2.27760);
\draw (-9.55336, 7.15520) -- (-4.77668, 0.67760);
\filldraw[fill=white, draw=black,thick] (-4.32668, 6.47760) -- (-4.77668, 6.92760) -- (-5.22668, 6.47760) -- (-4.77668, 6.02760) -- (-4.32668, 6.47760);
\filldraw[fill=lightgray,draw=black] (-9.55336,-1.74480) -- (-9.12035,-0.99480) -- (-9.98638,-0.99480) -- (-9.55336,-1.74480);
\filldraw[fill=lightgray,draw=black] (-9.55336,-2.34480) -- (-9.98638,-3.09480) -- (-9.12035,-3.09480) -- (-9.55336,-2.34480);
\filldraw[fill=lightgray,draw=black] (-9.55336, 8.25520) -- (-9.12035, 9.00520) -- (-9.98638, 9.00520) -- (-9.55336, 8.25520);
\filldraw[fill=lightgray,draw=black] (-9.55336, 7.65520) -- (-9.98638, 6.90520) -- (-9.12035, 6.90520) -- (-9.55336, 7.65520);
\filldraw[fill=lightgray,draw=black] (-4.77668, 1.77760) -- (-4.34367, 2.52760) -- (-5.20970, 2.52760) -- (-4.77668, 1.77760);
\filldraw[fill=lightgray,draw=black] (-4.77668, 1.17760) -- (-5.20970, 0.42760) -- (-4.34367, 0.42760) -- (-4.77668, 1.17760);
\filldraw[fill=lightgray,draw=black] (-4.77668,-8.22240) -- (-4.34367,-7.47240) -- (-5.20970,-7.47240) -- (-4.77668,-8.22240);
\filldraw[fill=lightgray,draw=black] (-4.77668,-8.82240) -- (-5.20970,-9.57240) -- (-4.34367,-9.57240) -- (-4.77668,-8.82240);
\filldraw[fill=lightgray,draw=black] (-0.00000,-4.70000) -- ( 0.43301,-3.95000) -- (-0.43301,-3.95000) -- (-0.00000,-4.70000);
\filldraw[fill=lightgray,draw=black] ( 0.00000,-5.30000) -- (-0.43301,-6.05000) -- ( 0.43301,-6.05000) -- ( 0.00000,-5.30000);
\filldraw[fill=lightgray,draw=black] ( 4.77668,-8.22240) -- ( 5.20970,-7.47240) -- ( 4.34367,-7.47240) -- ( 4.77668,-8.22240);
\filldraw[fill=lightgray,draw=black] ( 4.77668,-8.82240) -- ( 4.34367,-9.57240) -- ( 5.20970,-9.57240) -- ( 4.77668,-8.82240);
\filldraw[fill=lightgray,draw=black] (-4.77668,11.77760) -- (-4.34367,12.52760) -- (-5.20970,12.52760) -- (-4.77668,11.77760);
\filldraw[fill=lightgray,draw=black] (-4.77668,11.17760) -- (-5.20970,10.42760) -- (-4.34367,10.42760) -- (-4.77668,11.17760);
\filldraw[fill=black,draw=black] (-0.00000, 5.30000) -- ( 0.43301, 6.05000) -- (-0.43301, 6.05000) -- (-0.00000, 5.30000);
\filldraw[fill=black,draw=black] ( 0.00000, 4.70000) -- (-0.43301, 3.95000) -- ( 0.43301, 3.95000) -- ( 0.00000, 4.70000);
\filldraw[fill=lightgray,draw=black] ( 4.77668,11.77760) -- ( 5.20970,12.52760) -- ( 4.34367,12.52760) -- ( 4.77668,11.77760);
\filldraw[fill=lightgray,draw=black] ( 4.77668,11.17760) -- ( 4.34367,10.42760) -- ( 5.20970,10.42760) -- ( 4.77668,11.17760);
\filldraw[fill=lightgray,draw=black] ( 4.77668, 1.77760) -- ( 5.20970, 2.52760) -- ( 4.34367, 2.52760) -- ( 4.77668, 1.77760);
\filldraw[fill=lightgray,draw=black] ( 4.77668, 1.17760) -- ( 4.34367, 0.42760) -- ( 5.20970, 0.42760) -- ( 4.77668, 1.17760);
\filldraw[fill=lightgray,draw=black] ( 9.55336,-1.74480) -- ( 9.98638,-0.99480) -- ( 9.12035,-0.99480) -- ( 9.55336,-1.74480);
\filldraw[fill=lightgray,draw=black] ( 9.55336,-2.34480) -- ( 9.12035,-3.09480) -- ( 9.98638,-3.09480) -- ( 9.55336,-2.34480);
\filldraw[fill=lightgray,draw=black] ( 9.55336, 8.25520) -- ( 9.98638, 9.00520) -- ( 9.12035, 9.00520) -- ( 9.55336, 8.25520);
\filldraw[fill=lightgray,draw=black] ( 9.55336, 7.65520) -- ( 9.12035, 6.90520) -- ( 9.98638, 6.90520) -- ( 9.55336, 7.65520);
\node at ( 1.30000, 9.50000) {$v$};
\node at ( 1.30000,-0.50000) {$u$};
\node at (-5.17668, 7.67760) {$z^{\scriptscriptstyle -}$};
\node at ( 6.37668, 7.67760) {$z^{\scriptscriptstyle +}$};
\node at ( 0.20000, 2.40000) {{\small $a_{\scriptscriptstyle +}$}};
\node at ( 0.20000, 7.40000) {{\small $a_{\scriptscriptstyle -}$}};


==> BranchingO.txt <==
\draw[gray] (-9.55336, 2.95520) -- (-9.55336,-7.04480);
\draw[gray] (-9.55336, 2.95520) -- (-9.55336,12.95520);
\draw[gray] (-9.55336, 2.95520) -- ( 0.00000, 0.00000);
\draw[gray] (-2.38834,-9.26120) -- (-9.55336,-7.04480);
\draw[gray] ( 0.00000,-9.00000) -- ( 0.00000, 0.00000);
\draw[gray] ( 2.38834,-9.26120) -- ( 9.55336,-7.04480);
\draw[gray] ( 0.00000,10.00000) -- (-9.55336,12.95520);
\draw[gray] ( 0.00000,10.00000) -- ( 0.00000, 3.40000);
\draw[gray] ( 0.00000, 0.00000) -- ( 0.00000, 1.80000);
\draw[gray] ( 0.00000,10.00000) -- ( 9.55336,12.95520);
\draw[gray] ( 9.55336, 2.95520) -- ( 0.00000, 0.00000);
\draw[gray] ( 9.55336, 2.95520) -- ( 9.55336,-7.04480);
\draw[gray] ( 9.55336, 2.95520) -- ( 9.55336,12.95520);
\filldraw[black] (-9.55336, 2.95520) circle [radius=0.5];
\filldraw[black] ( 0.00000,10.00000) circle [radius=0.5];
\filldraw[black] ( 9.55336, 2.95520) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-9.55336,-7.04480) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-9.55336,12.95520) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 0.00000, 0.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 9.55336,-7.04480) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 9.55336,12.95520) circle [radius=0.5];
\draw (-4.77668,12.27760) -- ( 4.77668,10.67760);
\draw (-4.77668,10.67760) -- ( 4.77668,12.27760);
\draw (-4.77668,-7.72240) -- ( 0.00000,-5.80000);
\draw (-4.77668,-9.32240) -- ( 0.00000,-4.20000);
\draw ( 0.00000,-4.20000) -- (-4.77668, 2.27760);
\draw ( 0.00000,-5.80000) -- (-4.77668, 0.67760);
\draw (-4.77668, 2.27760) -- (-9.55336,-1.24480);
\draw (-4.77668, 0.67760) -- (-9.55336,-2.84480);
\draw (-9.55336,-1.24480) -- (-4.77668,-7.72240);
\draw (-9.55336,-2.84480) -- (-4.77668,-9.32240);
\filldraw[fill=white, draw=black,thick] (-4.32668,-3.52240) -- (-4.77668,-3.07240) -- (-5.22668,-3.52240) -- (-4.77668,-3.97240) -- (-4.32668,-3.52240);
\draw ( 4.77668,12.27760) -- ( 0.00000, 4.20000);
\draw ( 4.77668,10.67760) -- ( 0.00000, 5.80000);
\draw ( 0.00000, 5.80000) -- ( 4.77668, 2.27760);
\draw ( 0.00000, 4.20000) -- ( 4.77668, 0.67760);
\draw ( 4.77668, 2.27760) -- ( 9.55336, 8.75520);
\draw ( 4.77668, 0.67760) -- ( 9.55336, 7.15520);
\draw ( 9.55336, 8.75520) -- ( 4.77668,12.27760);
\draw ( 9.55336, 7.15520) -- ( 4.77668,10.67760);
\filldraw[fill=white, draw=black,thick] ( 5.22668, 6.47760) -- ( 4.77668, 6.92760) -- ( 4.32668, 6.47760) -- ( 4.77668, 6.02760) -- ( 5.22668, 6.47760);
\draw ( 4.77668, 2.27760) -- ( 0.00000,-5.80000);
\draw ( 4.77668, 0.67760) -- ( 0.00000,-4.20000);
\draw ( 0.00000,-4.20000) -- ( 4.77668,-7.72240);
\draw ( 0.00000,-5.80000) -- ( 4.77668,-9.32240);
\draw ( 4.77668,-7.72240) -- ( 9.55336,-1.24480);
\draw ( 4.77668,-9.32240) -- ( 9.55336,-2.84480);
\draw ( 9.55336,-1.24480) -- ( 4.77668, 2.27760);
\draw ( 9.55336,-2.84480) -- ( 4.77668, 0.67760);
\filldraw[fill=white, draw=black,thick] ( 5.22668,-3.52240) -- ( 4.77668,-3.07240) -- ( 4.32668,-3.52240) -- ( 4.77668,-3.97240) -- ( 5.22668,-3.52240);
\draw ( 0.00000, 5.80000) -- (-4.77668,10.67760);
\draw ( 0.00000, 4.20000) -- (-4.77668,12.27760);
\draw (-4.77668,12.27760) -- (-9.55336, 8.75520);
\draw (-4.77668,10.67760) -- (-9.55336, 7.15520);
\draw (-9.55336, 8.75520) -- (-4.77668, 2.27760);
\draw (-9.55336, 7.15520) -- (-4.77668, 0.67760);
\draw (-4.77668, 2.27760) -- ( 0.00000, 5.80000);
\draw (-4.77668, 0.67760) -- ( 0.00000, 4.20000);
\filldraw[fill=white, draw=black,thick] (-4.32668, 6.47760) -- (-4.77668, 6.92760) -- (-5.22668, 6.47760) -- (-4.77668, 6.02760) -- (-4.32668, 6.47760);
\filldraw[fill=lightgray,draw=black] (-9.55336,-1.74480) -- (-9.12035,-0.99480) -- (-9.98638,-0.99480) -- (-9.55336,-1.74480);
\filldraw[fill=lightgray,draw=black] (-9.55336,-2.34480) -- (-9.98638,-3.09480) -- (-9.12035,-3.09480) -- (-9.55336,-2.34480);
\filldraw[fill=lightgray,draw=black] (-9.55336, 8.25520) -- (-9.12035, 9.00520) -- (-9.98638, 9.00520) -- (-9.55336, 8.25520);
\filldraw[fill=lightgray,draw=black] (-9.55336, 7.65520) -- (-9.98638, 6.90520) -- (-9.12035, 6.90520) -- (-9.55336, 7.65520);
\filldraw[fill=lightgray,draw=black] (-4.77668, 1.77760) -- (-4.34367, 2.52760) -- (-5.20970, 2.52760) -- (-4.77668, 1.77760);
\filldraw[fill=lightgray,draw=black] (-4.77668, 1.17760) -- (-5.20970, 0.42760) -- (-4.34367, 0.42760) -- (-4.77668, 1.17760);
\filldraw[fill=lightgray,draw=black] (-4.77668,-8.22240) -- (-4.34367,-7.47240) -- (-5.20970,-7.47240) -- (-4.77668,-8.22240);
\filldraw[fill=lightgray,draw=black] (-4.77668,-8.82240) -- (-5.20970,-9.57240) -- (-4.34367,-9.57240) -- (-4.77668,-8.82240);
\filldraw[fill=lightgray,draw=black] (-0.00000,-4.70000) -- ( 0.43301,-3.95000) -- (-0.43301,-3.95000) -- (-0.00000,-4.70000);
\filldraw[fill=lightgray,draw=black] ( 0.00000,-5.30000) -- (-0.43301,-6.05000) -- ( 0.43301,-6.05000) -- ( 0.00000,-5.30000);
\filldraw[fill=lightgray,draw=black] ( 4.77668,-8.22240) -- ( 5.20970,-7.47240) -- ( 4.34367,-7.47240) -- ( 4.77668,-8.22240);
\filldraw[fill=lightgray,draw=black] ( 4.77668,-8.82240) -- ( 4.34367,-9.57240) -- ( 5.20970,-9.57240) -- ( 4.77668,-8.82240);
\filldraw[fill=lightgray,draw=black] (-4.77668,11.77760) -- (-4.34367,12.52760) -- (-5.20970,12.52760) -- (-4.77668,11.77760);
\filldraw[fill=lightgray,draw=black] (-4.77668,11.17760) -- (-5.20970,10.42760) -- (-4.34367,10.42760) -- (-4.77668,11.17760);
\filldraw[fill=lightgray,draw=black] (-0.00000, 5.30000) -- ( 0.43301, 6.05000) -- (-0.43301, 6.05000) -- (-0.00000, 5.30000);
\filldraw[fill=black,draw=black] ( 0.00000, 4.70000) -- (-0.43301, 3.95000) -- ( 0.43301, 3.95000) -- ( 0.00000, 4.70000);
\filldraw[fill=lightgray,draw=black] ( 4.77668,11.77760) -- ( 5.20970,12.52760) -- ( 4.34367,12.52760) -- ( 4.77668,11.77760);
\filldraw[fill=lightgray,draw=black] ( 4.77668,11.17760) -- ( 4.34367,10.42760) -- ( 5.20970,10.42760) -- ( 4.77668,11.17760);
\filldraw[fill=lightgray,draw=black] ( 4.77668, 1.77760) -- ( 5.20970, 2.52760) -- ( 4.34367, 2.52760) -- ( 4.77668, 1.77760);
\filldraw[fill=lightgray,draw=black] ( 4.77668, 1.17760) -- ( 4.34367, 0.42760) -- ( 5.20970, 0.42760) -- ( 4.77668, 1.17760);
\filldraw[fill=lightgray,draw=black] ( 9.55336,-1.74480) -- ( 9.98638,-0.99480) -- ( 9.12035,-0.99480) -- ( 9.55336,-1.74480);
\filldraw[fill=lightgray,draw=black] ( 9.55336,-2.34480) -- ( 9.12035,-3.09480) -- ( 9.98638,-3.09480) -- ( 9.55336,-2.34480);
\filldraw[fill=lightgray,draw=black] ( 9.55336, 8.25520) -- ( 9.98638, 9.00520) -- ( 9.12035, 9.00520) -- ( 9.55336, 8.25520);
\filldraw[fill=lightgray,draw=black] ( 9.55336, 7.65520) -- ( 9.12035, 6.90520) -- ( 9.98638, 6.90520) -- ( 9.55336, 7.65520);
\node at ( 1.30000, 9.50000) {$v$};
\node at ( 1.30000,-0.50000) {$u$};
\node at (-5.17668, 7.67760) {$z^{\scriptscriptstyle -}$};
\node at ( 6.37668, 7.67760) {$z^{\scriptscriptstyle +}$};
\node at ( 0.00000, 2.60000) {$a$};


==> BranchingTimesVW.txt <==
\draw[gray] (-13.41641,-4.47214) -- (-4.47214,-8.94427);
\draw[gray] (-13.41641,-4.47214) -- (-8.94427, 4.47214);
\draw[gray] ( 0.00000, 0.00000) -- (-4.47214,-8.94427);
\draw[gray] ( 0.00000, 0.00000) -- ( 4.47214,-8.94427);
\draw[gray] ( 0.00000, 0.00000) -- (-8.94427, 4.47214);
\draw[gray] ( 0.00000, 0.00000) -- ( 8.94427, 4.47214);
\draw[gray] ( 0.00000, 0.00000) -- (-1.78885, 9.83870);
\draw[gray] (13.41641,-4.47214) -- ( 4.47214,-8.94427);
\draw[gray] (13.41641,-4.47214) -- ( 8.94427, 4.47214);
\draw[gray] (-10.73313,14.31084) -- (-8.94427, 4.47214);
\draw[gray] (-10.73313,14.31084) -- (-1.78885, 9.83870);
\draw[gray] (-10.73313,14.31084) -- (-15.20526,23.25511);
\draw[gray] (-10.73313,14.31084) -- (-1.78885,18.78297);
\draw[gray] ( 7.15542,14.31084) -- ( 8.94427, 4.47214);
\draw[gray] ( 7.15542,14.31084) -- (-1.78885, 9.83870);
\draw[gray] ( 7.15542,14.31084) -- (-1.78885,18.78297);
\draw[gray] ( 7.15542,14.31084) -- (11.62755,23.25511);
\draw[gray] (-6.26099,27.72724) -- (-15.20526,23.25511);
\draw[gray] (-6.26099,27.72724) -- (-1.78885,18.78297);
\draw[gray] (-6.26099,27.72724) -- (-1.78885,36.67151);
\draw[gray] ( 2.68328,27.72724) -- (-1.78885,18.78297);
\draw[gray] ( 2.68328,27.72724) -- (11.62755,23.25511);
\draw[gray] ( 2.68328,27.72724) -- (-1.78885,36.67151);
\filldraw[black] (-13.41641,-4.47214) circle [radius=0.5];
\filldraw[fill=gray, draw=black, thick] ( 0.00000, 0.00000) circle [radius=0.5];
\filldraw[black] (13.41641,-4.47214) circle [radius=0.5];
\filldraw[black] (-10.73313,14.31084) circle [radius=0.5];
\filldraw[black] ( 7.15542,14.31084) circle [radius=0.5];
\filldraw[black] (-6.26099,27.72724) circle [radius=0.5];
\filldraw[black] ( 2.68328,27.72724) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-4.47214,-8.94427) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 4.47214,-8.94427) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-8.94427, 4.47214) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 8.94427, 4.47214) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-1.78885, 9.83870) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-15.20526,23.25511) circle [radius=0.5];
\filldraw[fill=gray, draw=black, thick] (-1.78885,18.78297) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (11.62755,23.25511) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-1.78885,36.67151) circle [radius=0.5];
\draw (-3.03607,-3.77214) -- ( 1.43607,-3.77214);
\draw (-1.43607,-5.17214) -- ( 3.03607,-5.17214);
\draw ( 1.43607,-3.77214) -- ( 9.74427,-7.40820);
\draw ( 3.03607,-5.17214) -- ( 8.14427,-6.00820);
\draw ( 8.14427,-6.00820) -- (10.38034, 0.70000);
\draw ( 9.74427,-7.40820) -- (11.98034,-0.70000);
\draw (10.38034, 0.70000) -- ( 3.67214, 2.93607);
\draw (11.98034,-0.70000) -- ( 5.27214, 1.53607);
\draw ( 3.67214, 2.93607) -- ( 1.43607,-3.77214);
\draw ( 5.27214, 1.53607) -- ( 3.03607,-5.17214);
\filldraw[fill=white, draw=black,thick] ( 7.15820,-2.23607) -- ( 6.70820,-1.78607) -- ( 6.25820,-2.23607) -- ( 6.70820,-2.68607) -- ( 7.15820,-2.23607);
\draw (-9.74427,-6.00820) -- (-1.43607,-5.17214);
\draw (-8.14427,-7.40820) -- (-3.03607,-3.77214);
\draw (-3.03607,-3.77214) -- (-5.27214, 2.93607);
\draw (-1.43607,-5.17214) -- (-3.67214, 1.53607);
\draw (-5.27214, 2.93607) -- (-11.98034, 0.70000);
\draw (-3.67214, 1.53607) -- (-10.38034,-0.70000);
\draw (-11.98034, 0.70000) -- (-9.74427,-6.00820);
\draw (-10.38034,-0.70000) -- (-8.14427,-7.40820);
\filldraw[fill=white, draw=black,thick] (-6.25820,-2.23607) -- (-6.70820,-1.78607) -- (-7.15820,-2.23607) -- (-6.70820,-2.68607) -- (-6.25820,-2.23607);
\draw ( 3.67214, 2.93607) -- ( 8.84984, 8.69149);
\draw ( 5.27214, 1.53607) -- ( 7.24984,10.09149);
\draw ( 7.24984,10.09149) -- ( 1.88328,12.77477);
\draw ( 8.84984, 8.69149) -- ( 3.48328,11.37477);
\draw ( 1.88328,12.77477) -- (-1.69443, 5.61935);
\draw ( 3.48328,11.37477) -- (-0.09443, 4.21935);
\draw (-1.69443, 5.61935) -- ( 3.67214, 2.93607);
\draw (-0.09443, 4.21935) -- ( 5.27214, 1.53607);
\filldraw[fill=white, draw=black,thick] ( 4.02771, 7.15542) -- ( 3.57771, 7.60542) -- ( 3.12771, 7.15542) -- ( 3.57771, 6.70542) -- ( 4.02771, 7.15542);
\draw (-7.06099,12.77477) -- (-9.03870, 8.69149);
\draw (-5.46099,11.37477) -- (-10.63870,10.09149);
\draw (-10.63870,10.09149) -- (-5.27214, 2.93607);
\draw (-9.03870, 8.69149) -- (-3.67214, 1.53607);
\draw (-5.27214, 2.93607) -- (-1.69443, 5.61935);
\draw (-3.67214, 1.53607) -- (-0.09443, 4.21935);
\draw (-1.69443, 5.61935) -- (-7.06099,12.77477);
\draw (-0.09443, 4.21935) -- (-5.46099,11.37477);
\filldraw[fill=white, draw=black,thick] (-4.91656, 7.15542) -- (-5.36656, 7.60542) -- (-5.81656, 7.15542) -- (-5.36656, 6.70542) -- (-4.91656, 7.15542);
\draw (-7.06099,12.77477) -- ( 3.48328,11.37477);
\draw (-5.46099,11.37477) -- ( 1.88328,12.77477);
\draw ( 1.88328,12.77477) -- ( 1.88328,17.24690);
\draw ( 3.48328,11.37477) -- ( 3.48328,15.84690);
\draw ( 1.88328,17.24690) -- (-7.06099,17.24690);
\draw ( 3.48328,15.84690) -- (-5.46099,15.84690);
\draw (-7.06099,17.24690) -- (-7.06099,12.77477);
\draw (-5.46099,15.84690) -- (-5.46099,11.37477);
\filldraw[fill=white, draw=black,thick] (-1.33885,14.31084) -- (-1.78885,14.76084) -- (-2.23885,14.31084) -- (-1.78885,13.86084) -- (-1.33885,14.31084);
\draw (-11.53313,26.19117) -- (-12.16919,18.08297);
\draw (-9.93313,24.79117) -- (-13.76919,19.48297);
\draw (-13.76919,19.48297) -- (-7.06099,17.24690);
\draw (-12.16919,18.08297) -- (-5.46099,15.84690);
\draw (-7.06099,17.24690) -- (-4.82492,23.95511);
\draw (-5.46099,15.84690) -- (-3.22492,22.55511);
\draw (-4.82492,23.95511) -- (-11.53313,26.19117);
\draw (-3.22492,22.55511) -- (-9.93313,24.79117);
\filldraw[fill=white, draw=black,thick] (-8.04706,21.01904) -- (-8.49706,21.46904) -- (-8.94706,21.01904) -- (-8.49706,20.56904) -- (-8.04706,21.01904);
\draw ( 1.88328,17.24690) -- (10.19149,18.08297);
\draw ( 3.48328,15.84690) -- ( 8.59149,19.48297);
\draw ( 8.59149,19.48297) -- ( 6.35542,26.19117);
\draw (10.19149,18.08297) -- ( 7.95542,24.79117);
\draw ( 6.35542,26.19117) -- (-0.35279,23.95511);
\draw ( 7.95542,24.79117) -- ( 1.24721,22.55511);
\draw (-0.35279,23.95511) -- ( 1.88328,17.24690);
\draw ( 1.24721,22.55511) -- ( 3.48328,15.84690);
\filldraw[fill=white, draw=black,thick] ( 5.36935,21.01904) -- ( 4.91935,21.46904) -- ( 4.46935,21.01904) -- ( 4.91935,20.56904) -- ( 5.36935,21.01904);
\draw (-0.35279,32.89938) -- (-3.22492,31.49938);
\draw ( 1.24721,31.49938) -- (-4.82492,32.89938);
\draw (-4.82492,32.89938) -- (-4.82492,23.95511);
\draw (-3.22492,31.49938) -- (-3.22492,22.55511);
\draw (-4.82492,23.95511) -- (-0.35279,23.95511);
\draw (-3.22492,22.55511) -- ( 1.24721,22.55511);
\draw (-0.35279,23.95511) -- (-0.35279,32.89938);
\draw ( 1.24721,22.55511) -- ( 1.24721,31.49938);
\filldraw[fill=white, draw=black,thick] (-1.33885,27.72724) -- (-1.78885,28.17724) -- (-2.23885,27.72724) -- (-1.78885,27.27724) -- (-1.33885,27.72724);
\filldraw[fill=lightgray,draw=black] (-9.74427,-6.50820) -- (-9.31126,-5.75820) -- (-10.17728,-5.75820) -- (-9.74427,-6.50820);
\filldraw[fill=lightgray,draw=black] (-8.14427,-6.90820) -- (-8.57728,-7.65820) -- (-7.71126,-7.65820) -- (-8.14427,-6.90820);
\filldraw[fill=lightgray,draw=black] (-11.98034, 0.20000) -- (-11.54733, 0.95000) -- (-12.41335, 0.95000) -- (-11.98034, 0.20000);
\filldraw[fill=lightgray,draw=black] (-10.38034,-0.20000) -- (-10.81335,-0.95000) -- (-9.94733,-0.95000) -- (-10.38034,-0.20000);
\filldraw[fill=lightgray,draw=black] (-3.03607,-4.27214) -- (-2.60306,-3.52214) -- (-3.46908,-3.52214) -- (-3.03607,-4.27214);
\filldraw[fill=lightgray,draw=black] (-1.43607,-4.67214) -- (-1.86908,-5.42214) -- (-1.00306,-5.42214) -- (-1.43607,-4.67214);
\filldraw[fill=lightgray,draw=black] ( 1.43607,-4.27214) -- ( 1.86908,-3.52214) -- ( 1.00306,-3.52214) -- ( 1.43607,-4.27214);
\filldraw[fill=lightgray,draw=black] ( 3.03607,-4.67214) -- ( 2.60306,-5.42214) -- ( 3.46908,-5.42214) -- ( 3.03607,-4.67214);
\filldraw[fill=lightgray,draw=black] (-5.27214, 2.43607) -- (-4.83912, 3.18607) -- (-5.70515, 3.18607) -- (-5.27214, 2.43607);
\filldraw[fill=lightgray,draw=black] (-3.67214, 2.03607) -- (-4.10515, 1.28607) -- (-3.23912, 1.28607) -- (-3.67214, 2.03607);
\filldraw[fill=lightgray,draw=black] ( 3.67214, 2.43607) -- ( 4.10515, 3.18607) -- ( 3.23912, 3.18607) -- ( 3.67214, 2.43607);
\filldraw[fill=lightgray,draw=black] ( 5.27214, 2.03607) -- ( 4.83912, 1.28607) -- ( 5.70515, 1.28607) -- ( 5.27214, 2.03607);
\filldraw[fill=lightgray,draw=black] (-1.69443, 5.11935) -- (-1.26141, 5.86935) -- (-2.12744, 5.86935) -- (-1.69443, 5.11935);
\filldraw[fill=lightgray,draw=black] (-0.09443, 4.71935) -- (-0.52744, 3.96935) -- ( 0.33859, 3.96935) -- (-0.09443, 4.71935);
\filldraw[fill=lightgray,draw=black] ( 8.14427,-6.50820) -- ( 8.57728,-5.75820) -- ( 7.71126,-5.75820) -- ( 8.14427,-6.50820);
\filldraw[fill=lightgray,draw=black] ( 9.74427,-6.90820) -- ( 9.31126,-7.65820) -- (10.17728,-7.65820) -- ( 9.74427,-6.90820);
\filldraw[fill=lightgray,draw=black] (10.38034, 0.20000) -- (10.81335, 0.95000) -- ( 9.94733, 0.95000) -- (10.38034, 0.20000);
\filldraw[fill=lightgray,draw=black] (11.98034,-0.20000) -- (11.54733,-0.95000) -- (12.41335,-0.95000) -- (11.98034,-0.20000);
\filldraw[fill=lightgray,draw=black] (-10.63870, 9.59149) -- (-10.20569,10.34149) -- (-11.07171,10.34149) -- (-10.63870, 9.59149);
\filldraw[fill=lightgray,draw=black] (-9.03870, 9.19149) -- (-9.47171, 8.44149) -- (-8.60569, 8.44149) -- (-9.03870, 9.19149);
\filldraw[fill=lightgray,draw=black] (-7.06099,12.27477) -- (-6.62798,13.02477) -- (-7.49400,13.02477) -- (-7.06099,12.27477);
\filldraw[fill=lightgray,draw=black] (-5.46099,11.87477) -- (-5.89400,11.12477) -- (-5.02798,11.12477) -- (-5.46099,11.87477);
\filldraw[fill=lightgray,draw=black] (-13.76919,18.98297) -- (-13.33618,19.73297) -- (-14.20221,19.73297) -- (-13.76919,18.98297);
\filldraw[fill=lightgray,draw=black] (-12.16919,18.58297) -- (-12.60221,17.83297) -- (-11.73618,17.83297) -- (-12.16919,18.58297);
\filldraw[fill=lightgray,draw=black] (-7.06099,16.74690) -- (-6.62798,17.49690) -- (-7.49400,17.49690) -- (-7.06099,16.74690);
\filldraw[fill=lightgray,draw=black] (-5.46099,16.34690) -- (-5.89400,15.59690) -- (-5.02798,15.59690) -- (-5.46099,16.34690);
\filldraw[fill=lightgray,draw=black] ( 7.24984, 9.59149) -- ( 7.68286,10.34149) -- ( 6.81683,10.34149) -- ( 7.24984, 9.59149);
\filldraw[fill=lightgray,draw=black] ( 8.84984, 9.19149) -- ( 8.41683, 8.44149) -- ( 9.28286, 8.44149) -- ( 8.84984, 9.19149);
\filldraw[fill=lightgray,draw=black] ( 1.88328,12.27477) -- ( 2.31629,13.02477) -- ( 1.45027,13.02477) -- ( 1.88328,12.27477);
\filldraw[fill=lightgray,draw=black] ( 3.48328,11.87477) -- ( 3.05027,11.12477) -- ( 3.91629,11.12477) -- ( 3.48328,11.87477);
\filldraw[fill=lightgray,draw=black] ( 1.88328,16.74690) -- ( 2.31629,17.49690) -- ( 1.45027,17.49690) -- ( 1.88328,16.74690);
\filldraw[fill=lightgray,draw=black] ( 3.48328,16.34690) -- ( 3.05027,15.59690) -- ( 3.91629,15.59690) -- ( 3.48328,16.34690);
\filldraw[fill=lightgray,draw=black] ( 8.59149,18.98297) -- ( 9.02450,19.73297) -- ( 8.15847,19.73297) -- ( 8.59149,18.98297);
\filldraw[fill=lightgray,draw=black] (10.19149,18.58297) -- ( 9.75847,17.83297) -- (10.62450,17.83297) -- (10.19149,18.58297);
\filldraw[fill=lightgray,draw=black] (-11.53313,25.69117) -- (-11.10011,26.44117) -- (-11.96614,26.44117) -- (-11.53313,25.69117);
\filldraw[fill=lightgray,draw=black] (-9.93313,25.29117) -- (-10.36614,24.54117) -- (-9.50011,24.54117) -- (-9.93313,25.29117);
\filldraw[fill=lightgray,draw=black] (-4.82492,23.45511) -- (-4.39191,24.20511) -- (-5.25794,24.20511) -- (-4.82492,23.45511);
\filldraw[fill=lightgray,draw=black] (-3.22492,23.05511) -- (-3.65794,22.30511) -- (-2.79191,22.30511) -- (-3.22492,23.05511);
\filldraw[fill=lightgray,draw=black] (-4.82492,32.39938) -- (-4.39191,33.14938) -- (-5.25794,33.14938) -- (-4.82492,32.39938);
\filldraw[fill=lightgray,draw=black] (-3.22492,31.99938) -- (-3.65794,31.24938) -- (-2.79191,31.24938) -- (-3.22492,31.99938);
\filldraw[fill=lightgray,draw=black] (-0.35279,23.45511) -- ( 0.08023,24.20511) -- (-0.78580,24.20511) -- (-0.35279,23.45511);
\filldraw[fill=lightgray,draw=black] ( 1.24721,23.05511) -- ( 0.81420,22.30511) -- ( 1.68023,22.30511) -- ( 1.24721,23.05511);
\filldraw[fill=lightgray,draw=black] ( 6.35542,25.69117) -- ( 6.78843,26.44117) -- ( 5.92240,26.44117) -- ( 6.35542,25.69117);
\filldraw[fill=lightgray,draw=black] ( 7.95542,25.29117) -- ( 7.52240,24.54117) -- ( 8.38843,24.54117) -- ( 7.95542,25.29117);
\filldraw[fill=lightgray,draw=black] (-0.35279,32.39938) -- ( 0.08023,33.14938) -- (-0.78580,33.14938) -- (-0.35279,32.39938);
\filldraw[fill=lightgray,draw=black] ( 1.24721,31.99938) -- ( 0.81420,31.24938) -- ( 1.68023,31.24938) -- ( 1.24721,31.99938);
\node at (-1.50000,-0.70000) {$\Large \mathbf{v}$};
\node at (-0.08885,19.18297) {$\Large \mathbf{w}$};


==> BranchingU.txt <==
\draw[gray] (-9.55336, 2.95520) -- (-9.55336,-7.04480);
\draw[gray] (-9.55336, 2.95520) -- (-9.55336,12.95520);
\draw[gray] (-9.55336, 2.95520) -- ( 0.00000, 0.00000);
\draw[gray] (-2.38834,-9.26120) -- (-9.55336,-7.04480);
\draw[gray] ( 0.00000,-9.00000) -- ( 0.00000, 0.00000);
\draw[gray] ( 2.38834,-9.26120) -- ( 9.55336,-7.04480);
\draw[gray] ( 0.00000,10.00000) -- (-9.55336,12.95520);
\draw[gray] ( 0.00000,10.00000) -- ( 0.00000, 3.40000);
\draw[gray] ( 0.00000, 0.00000) -- ( 0.00000, 1.80000);
\draw[gray] ( 0.00000,10.00000) -- ( 9.55336,12.95520);
\draw[gray] ( 9.55336, 2.95520) -- ( 0.00000, 0.00000);
\draw[gray] ( 9.55336, 2.95520) -- ( 9.55336,-7.04480);
\draw[gray] ( 9.55336, 2.95520) -- ( 9.55336,12.95520);
\filldraw[black] (-9.55336, 2.95520) circle [radius=0.5];
\filldraw[black] ( 0.00000,10.00000) circle [radius=0.5];
\filldraw[black] ( 9.55336, 2.95520) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-9.55336,-7.04480) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-9.55336,12.95520) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 0.00000, 0.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 9.55336,-7.04480) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 9.55336,12.95520) circle [radius=0.5];
\draw (-4.77668,12.27760) -- ( 4.77668,10.67760);
\draw (-4.77668,10.67760) -- ( 4.77668,12.27760);
\draw (-4.77668,-7.72240) -- ( 0.00000,-5.80000);
\draw (-4.77668,-9.32240) -- ( 0.00000,-4.20000);
\draw ( 0.00000,-4.20000) -- (-4.77668, 2.27760);
\draw ( 0.00000,-5.80000) -- (-4.77668, 0.67760);
\draw (-4.77668, 2.27760) -- (-9.55336,-1.24480);
\draw (-4.77668, 0.67760) -- (-9.55336,-2.84480);
\draw (-9.55336,-1.24480) -- (-4.77668,-7.72240);
\draw (-9.55336,-2.84480) -- (-4.77668,-9.32240);
\filldraw[fill=white, draw=black,thick] (-4.32668,-3.52240) -- (-4.77668,-3.07240) -- (-5.22668,-3.52240) -- (-4.77668,-3.97240) -- (-4.32668,-3.52240);
\draw ( 4.77668,12.27760) -- ( 0.00000, 4.20000);
\draw ( 4.77668,10.67760) -- ( 0.00000, 5.80000);
\draw ( 0.00000, 5.80000) -- ( 4.77668, 2.27760);
\draw ( 0.00000, 4.20000) -- ( 4.77668, 0.67760);
\draw ( 4.77668, 2.27760) -- ( 9.55336, 8.75520);
\draw ( 4.77668, 0.67760) -- ( 9.55336, 7.15520);
\draw ( 9.55336, 8.75520) -- ( 4.77668,12.27760);
\draw ( 9.55336, 7.15520) -- ( 4.77668,10.67760);
\filldraw[fill=white, draw=black,thick] ( 5.22668, 6.47760) -- ( 4.77668, 6.92760) -- ( 4.32668, 6.47760) -- ( 4.77668, 6.02760) -- ( 5.22668, 6.47760);
\draw ( 0.00000,-4.20000) -- ( 4.77668,-9.32240);
\draw ( 0.00000,-5.80000) -- ( 4.77668,-7.72240);
\draw ( 4.77668,-7.72240) -- ( 9.55336,-1.24480);
\draw ( 4.77668,-9.32240) -- ( 9.55336,-2.84480);
\draw ( 9.55336,-1.24480) -- ( 4.77668, 2.27760);
\draw ( 9.55336,-2.84480) -- ( 4.77668, 0.67760);
\draw ( 4.77668, 2.27760) -- ( 0.00000,-4.20000);
\draw ( 4.77668, 0.67760) -- ( 0.00000,-5.80000);
\filldraw[fill=white, draw=black,thick] ( 5.22668,-3.52240) -- ( 4.77668,-3.07240) -- ( 4.32668,-3.52240) -- ( 4.77668,-3.97240) -- ( 5.22668,-3.52240);
\draw ( 0.00000, 5.80000) -- (-4.77668,10.67760);
\draw ( 0.00000, 4.20000) -- (-4.77668,12.27760);
\draw (-4.77668,12.27760) -- (-9.55336, 8.75520);
\draw (-4.77668,10.67760) -- (-9.55336, 7.15520);
\draw (-9.55336, 8.75520) -- (-4.77668, 2.27760);
\draw (-9.55336, 7.15520) -- (-4.77668, 0.67760);
\draw (-4.77668, 2.27760) -- ( 0.00000, 5.80000);
\draw (-4.77668, 0.67760) -- ( 0.00000, 4.20000);
\filldraw[fill=white, draw=black,thick] (-4.32668, 6.47760) -- (-4.77668, 6.92760) -- (-5.22668, 6.47760) -- (-4.77668, 6.02760) -- (-4.32668, 6.47760);
\filldraw[fill=lightgray,draw=black] (-9.55336,-1.74480) -- (-9.12035,-0.99480) -- (-9.98638,-0.99480) -- (-9.55336,-1.74480);
\filldraw[fill=lightgray,draw=black] (-9.55336,-2.34480) -- (-9.98638,-3.09480) -- (-9.12035,-3.09480) -- (-9.55336,-2.34480);
\filldraw[fill=lightgray,draw=black] (-9.55336, 8.25520) -- (-9.12035, 9.00520) -- (-9.98638, 9.00520) -- (-9.55336, 8.25520);
\filldraw[fill=lightgray,draw=black] (-9.55336, 7.65520) -- (-9.98638, 6.90520) -- (-9.12035, 6.90520) -- (-9.55336, 7.65520);
\filldraw[fill=lightgray,draw=black] (-4.77668, 1.77760) -- (-4.34367, 2.52760) -- (-5.20970, 2.52760) -- (-4.77668, 1.77760);
\filldraw[fill=lightgray,draw=black] (-4.77668, 1.17760) -- (-5.20970, 0.42760) -- (-4.34367, 0.42760) -- (-4.77668, 1.17760);
\filldraw[fill=lightgray,draw=black] (-4.77668,-8.22240) -- (-4.34367,-7.47240) -- (-5.20970,-7.47240) -- (-4.77668,-8.22240);
\filldraw[fill=lightgray,draw=black] (-4.77668,-8.82240) -- (-5.20970,-9.57240) -- (-4.34367,-9.57240) -- (-4.77668,-8.82240);
\filldraw[fill=lightgray,draw=black] (-0.00000,-4.70000) -- ( 0.43301,-3.95000) -- (-0.43301,-3.95000) -- (-0.00000,-4.70000);
\filldraw[fill=lightgray,draw=black] ( 0.00000,-5.30000) -- (-0.43301,-6.05000) -- ( 0.43301,-6.05000) -- ( 0.00000,-5.30000);
\filldraw[fill=lightgray,draw=black] ( 4.77668,-8.22240) -- ( 5.20970,-7.47240) -- ( 4.34367,-7.47240) -- ( 4.77668,-8.22240);
\filldraw[fill=lightgray,draw=black] ( 4.77668,-8.82240) -- ( 4.34367,-9.57240) -- ( 5.20970,-9.57240) -- ( 4.77668,-8.82240);
\filldraw[fill=lightgray,draw=black] (-4.77668,11.77760) -- (-4.34367,12.52760) -- (-5.20970,12.52760) -- (-4.77668,11.77760);
\filldraw[fill=lightgray,draw=black] (-4.77668,11.17760) -- (-5.20970,10.42760) -- (-4.34367,10.42760) -- (-4.77668,11.17760);
\filldraw[fill=lightgray,draw=black] (-0.00000, 5.30000) -- ( 0.43301, 6.05000) -- (-0.43301, 6.05000) -- (-0.00000, 5.30000);
\filldraw[fill=black,draw=black] ( 0.00000, 4.70000) -- (-0.43301, 3.95000) -- ( 0.43301, 3.95000) -- ( 0.00000, 4.70000);
\filldraw[fill=lightgray,draw=black] ( 4.77668,11.77760) -- ( 5.20970,12.52760) -- ( 4.34367,12.52760) -- ( 4.77668,11.77760);
\filldraw[fill=lightgray,draw=black] ( 4.77668,11.17760) -- ( 4.34367,10.42760) -- ( 5.20970,10.42760) -- ( 4.77668,11.17760);
\filldraw[fill=lightgray,draw=black] ( 4.77668, 1.77760) -- ( 5.20970, 2.52760) -- ( 4.34367, 2.52760) -- ( 4.77668, 1.77760);
\filldraw[fill=lightgray,draw=black] ( 4.77668, 1.17760) -- ( 4.34367, 0.42760) -- ( 5.20970, 0.42760) -- ( 4.77668, 1.17760);
\filldraw[fill=lightgray,draw=black] ( 9.55336,-1.74480) -- ( 9.98638,-0.99480) -- ( 9.12035,-0.99480) -- ( 9.55336,-1.74480);
\filldraw[fill=lightgray,draw=black] ( 9.55336,-2.34480) -- ( 9.12035,-3.09480) -- ( 9.98638,-3.09480) -- ( 9.55336,-2.34480);
\filldraw[fill=lightgray,draw=black] ( 9.55336, 8.25520) -- ( 9.98638, 9.00520) -- ( 9.12035, 9.00520) -- ( 9.55336, 8.25520);
\filldraw[fill=lightgray,draw=black] ( 9.55336, 7.65520) -- ( 9.12035, 6.90520) -- ( 9.98638, 6.90520) -- ( 9.55336, 7.65520);
\node at ( 1.30000, 9.50000) {$v$};
\node at ( 1.30000,-0.50000) {$u$};
\node at (-5.17668, 7.67760) {$z^{\scriptscriptstyle -}$};
\node at ( 6.37668, 7.67760) {$z^{\scriptscriptstyle +}$};
\node at ( 0.00000, 2.60000) {$c$};


==> BranchingV.txt <==
\draw[gray] (-9.55336, 2.95520) -- (-9.55336,-7.04480);
\draw[gray] (-9.55336, 2.95520) -- (-9.55336,12.95520);
\draw[gray] (-9.55336, 2.95520) -- ( 0.00000, 0.00000);
\draw[gray] (-2.38834,-9.26120) -- (-9.55336,-7.04480);
\draw[gray] ( 0.00000,-9.00000) -- ( 0.00000, 0.00000);
\draw[gray] ( 2.38834,-9.26120) -- ( 9.55336,-7.04480);
\draw[gray] ( 0.00000,10.00000) -- (-9.55336,12.95520);
\draw[gray] ( 0.00000,10.00000) -- ( 0.00000, 3.40000);
\draw[gray] ( 0.00000, 0.00000) -- ( 0.00000, 1.80000);
\draw[gray] ( 0.00000,10.00000) -- ( 9.55336,12.95520);
\draw[gray] ( 9.55336, 2.95520) -- ( 0.00000, 0.00000);
\draw[gray] ( 9.55336, 2.95520) -- ( 9.55336,-7.04480);
\draw[gray] ( 9.55336, 2.95520) -- ( 9.55336,12.95520);
\filldraw[black] (-9.55336, 2.95520) circle [radius=0.5];
\filldraw[black] ( 0.00000,10.00000) circle [radius=0.5];
\filldraw[black] ( 9.55336, 2.95520) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-9.55336,-7.04480) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-9.55336,12.95520) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 0.00000, 0.00000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 9.55336,-7.04480) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 9.55336,12.95520) circle [radius=0.5];
\draw (-4.77668,12.27760) -- ( 4.77668,10.67760);
\draw (-4.77668,10.67760) -- ( 4.77668,12.27760);
\draw (-4.77668,-7.72240) -- ( 0.00000,-5.80000);
\draw (-4.77668,-9.32240) -- ( 0.00000,-4.20000);
\draw ( 0.00000,-4.20000) -- (-4.77668, 2.27760);
\draw ( 0.00000,-5.80000) -- (-4.77668, 0.67760);
\draw (-4.77668, 2.27760) -- (-9.55336,-1.24480);
\draw (-4.77668, 0.67760) -- (-9.55336,-2.84480);
\draw (-9.55336,-1.24480) -- (-4.77668,-7.72240);
\draw (-9.55336,-2.84480) -- (-4.77668,-9.32240);
\filldraw[fill=white, draw=black,thick] (-4.32668,-3.52240) -- (-4.77668,-3.07240) -- (-5.22668,-3.52240) -- (-4.77668,-3.97240) -- (-4.32668,-3.52240);
\draw ( 4.77668,12.27760) -- ( 0.00000, 4.20000);
\draw ( 4.77668,10.67760) -- ( 0.00000, 5.80000);
\draw ( 0.00000, 5.80000) -- ( 4.77668, 2.27760);
\draw ( 0.00000, 4.20000) -- ( 4.77668, 0.67760);
\draw ( 4.77668, 2.27760) -- ( 9.55336, 8.75520);
\draw ( 4.77668, 0.67760) -- ( 9.55336, 7.15520);
\draw ( 9.55336, 8.75520) -- ( 4.77668,12.27760);
\draw ( 9.55336, 7.15520) -- ( 4.77668,10.67760);
\filldraw[fill=white, draw=black,thick] ( 5.22668, 6.47760) -- ( 4.77668, 6.92760) -- ( 4.32668, 6.47760) -- ( 4.77668, 6.02760) -- ( 5.22668, 6.47760);
\draw ( 0.00000,-4.20000) -- ( 4.77668,-9.32240);
\draw ( 0.00000,-5.80000) -- ( 4.77668,-7.72240);
\draw ( 4.77668,-7.72240) -- ( 9.55336,-1.24480);
\draw ( 4.77668,-9.32240) -- ( 9.55336,-2.84480);
\draw ( 9.55336,-1.24480) -- ( 4.77668, 2.27760);
\draw ( 9.55336,-2.84480) -- ( 4.77668, 0.67760);
\draw ( 4.77668, 2.27760) -- ( 0.00000,-4.20000);
\draw ( 4.77668, 0.67760) -- ( 0.00000,-5.80000);
\filldraw[fill=white, draw=black,thick] ( 5.22668,-3.52240) -- ( 4.77668,-3.07240) -- ( 4.32668,-3.52240) -- ( 4.77668,-3.97240) -- ( 5.22668,-3.52240);
\draw (-4.77668, 2.27760) -- ( 0.00000, 4.20000);
\draw (-4.77668, 0.67760) -- ( 0.00000, 5.80000);
\draw ( 0.00000, 5.80000) -- (-4.77668,12.27760);
\draw ( 0.00000, 4.20000) -- (-4.77668,10.67760);
\draw (-4.77668,12.27760) -- (-9.55336, 8.75520);
\draw (-4.77668,10.67760) -- (-9.55336, 7.15520);
\draw (-9.55336, 8.75520) -- (-4.77668, 2.27760);
\draw (-9.55336, 7.15520) -- (-4.77668, 0.67760);
\filldraw[fill=white, draw=black,thick] (-4.32668, 6.47760) -- (-4.77668, 6.92760) -- (-5.22668, 6.47760) -- (-4.77668, 6.02760) -- (-4.32668, 6.47760);
\filldraw[fill=lightgray,draw=black] (-9.55336,-1.74480) -- (-9.12035,-0.99480) -- (-9.98638,-0.99480) -- (-9.55336,-1.74480);
\filldraw[fill=lightgray,draw=black] (-9.55336,-2.34480) -- (-9.98638,-3.09480) -- (-9.12035,-3.09480) -- (-9.55336,-2.34480);
\filldraw[fill=lightgray,draw=black] (-9.55336, 8.25520) -- (-9.12035, 9.00520) -- (-9.98638, 9.00520) -- (-9.55336, 8.25520);
\filldraw[fill=lightgray,draw=black] (-9.55336, 7.65520) -- (-9.98638, 6.90520) -- (-9.12035, 6.90520) -- (-9.55336, 7.65520);
\filldraw[fill=lightgray,draw=black] (-4.77668, 1.77760) -- (-4.34367, 2.52760) -- (-5.20970, 2.52760) -- (-4.77668, 1.77760);
\filldraw[fill=lightgray,draw=black] (-4.77668, 1.17760) -- (-5.20970, 0.42760) -- (-4.34367, 0.42760) -- (-4.77668, 1.17760);
\filldraw[fill=lightgray,draw=black] (-4.77668,-8.22240) -- (-4.34367,-7.47240) -- (-5.20970,-7.47240) -- (-4.77668,-8.22240);
\filldraw[fill=lightgray,draw=black] (-4.77668,-8.82240) -- (-5.20970,-9.57240) -- (-4.34367,-9.57240) -- (-4.77668,-8.82240);
\filldraw[fill=lightgray,draw=black] (-0.00000,-4.70000) -- ( 0.43301,-3.95000) -- (-0.43301,-3.95000) -- (-0.00000,-4.70000);
\filldraw[fill=lightgray,draw=black] ( 0.00000,-5.30000) -- (-0.43301,-6.05000) -- ( 0.43301,-6.05000) -- ( 0.00000,-5.30000);
\filldraw[fill=lightgray,draw=black] ( 4.77668,-8.22240) -- ( 5.20970,-7.47240) -- ( 4.34367,-7.47240) -- ( 4.77668,-8.22240);
\filldraw[fill=lightgray,draw=black] ( 4.77668,-8.82240) -- ( 4.34367,-9.57240) -- ( 5.20970,-9.57240) -- ( 4.77668,-8.82240);
\filldraw[fill=lightgray,draw=black] (-4.77668,11.77760) -- (-4.34367,12.52760) -- (-5.20970,12.52760) -- (-4.77668,11.77760);
\filldraw[fill=lightgray,draw=black] (-4.77668,11.17760) -- (-5.20970,10.42760) -- (-4.34367,10.42760) -- (-4.77668,11.17760);
\filldraw[fill=lightgray,draw=black] (-0.00000, 5.30000) -- ( 0.43301, 6.05000) -- (-0.43301, 6.05000) -- (-0.00000, 5.30000);
\filldraw[fill=black,draw=black] ( 0.00000, 4.70000) -- (-0.43301, 3.95000) -- ( 0.43301, 3.95000) -- ( 0.00000, 4.70000);
\filldraw[fill=lightgray,draw=black] ( 4.77668,11.77760) -- ( 5.20970,12.52760) -- ( 4.34367,12.52760) -- ( 4.77668,11.77760);
\filldraw[fill=lightgray,draw=black] ( 4.77668,11.17760) -- ( 4.34367,10.42760) -- ( 5.20970,10.42760) -- ( 4.77668,11.17760);
\filldraw[fill=lightgray,draw=black] ( 4.77668, 1.77760) -- ( 5.20970, 2.52760) -- ( 4.34367, 2.52760) -- ( 4.77668, 1.77760);
\filldraw[fill=lightgray,draw=black] ( 4.77668, 1.17760) -- ( 4.34367, 0.42760) -- ( 5.20970, 0.42760) -- ( 4.77668, 1.17760);
\filldraw[fill=lightgray,draw=black] ( 9.55336,-1.74480) -- ( 9.98638,-0.99480) -- ( 9.12035,-0.99480) -- ( 9.55336,-1.74480);
\filldraw[fill=lightgray,draw=black] ( 9.55336,-2.34480) -- ( 9.12035,-3.09480) -- ( 9.98638,-3.09480) -- ( 9.55336,-2.34480);
\filldraw[fill=lightgray,draw=black] ( 9.55336, 8.25520) -- ( 9.98638, 9.00520) -- ( 9.12035, 9.00520) -- ( 9.55336, 8.25520);
\filldraw[fill=lightgray,draw=black] ( 9.55336, 7.65520) -- ( 9.12035, 6.90520) -- ( 9.98638, 6.90520) -- ( 9.55336, 7.65520);
\node at ( 1.30000, 9.50000) {$v$};
\node at ( 1.30000,-0.50000) {$u$};
\node at (-5.17668, 7.67760) {$z^{\scriptscriptstyle -}$};
\node at ( 6.37668, 7.67760) {$z^{\scriptscriptstyle +}$};
\node at ( 0.00000, 2.60000) {$c$};


==> BranchingV0.txt <==
\draw[gray] (-11.00000,-8.80000) -- (-14.96000,-3.52000);
\draw[gray] (-11.00000,-8.80000) -- ( 0.00000,-8.80000);
\draw[gray] (-11.00000, 8.80000) -- (-14.96000, 3.52000);
\draw[gray] (-11.00000, 8.80000) -- ( 0.00000, 8.80000);
\draw[gray] (-6.60000, 0.00000) -- (-14.85000, 0.00000);
\draw[gray] (-6.60000, 0.00000) -- ( 0.00000,-8.80000);
\draw[gray] (-6.60000, 0.00000) -- ( 0.00000, 8.80000);
\draw[gray] ( 6.60000, 0.00000) -- ( 0.00000,-8.80000);
\draw[gray] ( 6.60000, 0.00000) -- ( 0.00000, 8.80000);
\draw[gray] ( 6.60000, 0.00000) -- (14.85000, 0.00000);
\draw[gray] (11.00000,-8.80000) -- ( 0.00000,-8.80000);
\draw[gray] (11.00000,-8.80000) -- (14.96000,-3.52000);
\draw[gray] (11.00000, 8.80000) -- ( 0.00000, 8.80000);
\draw[gray] (11.00000, 8.80000) -- (14.96000, 3.52000);
\filldraw[black] (-11.00000,-8.80000) circle [radius=0.5];
\filldraw[black] (-11.00000, 8.80000) circle [radius=0.5];
\filldraw[black] (-6.60000, 0.00000) circle [radius=0.5];
\filldraw[black] ( 6.60000, 0.00000) circle [radius=0.5];
\filldraw[black] (11.00000,-8.80000) circle [radius=0.5];
\filldraw[black] (11.00000, 8.80000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 0.00000,-8.80000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 0.00000, 8.80000) circle [radius=0.5];
\draw (-15.00000,-3.60000) -- (-4.80000,-9.60000);
\draw (-13.60000,-5.20000) -- (-6.20000,-8.00000);
\draw (-6.20000,-8.00000) -- (-4.00000,-3.60000);
\draw (-4.80000,-9.60000) -- (-2.60000,-5.20000);
\draw (-4.00000,-3.60000) -- (-12.80000, 0.80000);
\draw (-2.60000,-5.20000) -- (-11.40000,-0.80000);
\draw (-12.80000, 0.80000) -- (-15.00000,-3.60000);
\draw (-11.40000,-0.80000) -- (-13.60000,-5.20000);
\filldraw[fill=white, draw=black,thick] (-8.35000,-4.40000) -- (-8.80000,-3.95000) -- (-9.25000,-4.40000) -- (-8.80000,-4.85000) -- (-8.35000,-4.40000);
\draw (-6.20000, 9.60000) -- (-13.60000, 3.60000);
\draw (-4.80000, 8.00000) -- (-15.00000, 5.20000);
\draw (-15.00000, 5.20000) -- (-12.80000, 0.80000);
\draw (-13.60000, 3.60000) -- (-11.40000,-0.80000);
\draw (-12.80000, 0.80000) -- (-4.00000, 5.20000);
\draw (-11.40000,-0.80000) -- (-2.60000, 3.60000);
\draw (-4.00000, 5.20000) -- (-6.20000, 9.60000);
\draw (-2.60000, 3.60000) -- (-4.80000, 8.00000);
\filldraw[fill=white, draw=black,thick] (-8.35000, 4.40000) -- (-8.80000, 4.85000) -- (-9.25000, 4.40000) -- (-8.80000, 3.95000) -- (-8.35000, 4.40000);
\draw ( 4.80000,-8.00000) -- (15.00000,-5.20000);
\draw ( 6.20000,-9.60000) -- (13.60000,-3.60000);
\draw (13.60000,-3.60000) -- (11.40000, 0.80000);
\draw (15.00000,-5.20000) -- (12.80000,-0.80000);
\draw (11.40000, 0.80000) -- ( 2.60000,-3.60000);
\draw (12.80000,-0.80000) -- ( 4.00000,-5.20000);
\draw ( 2.60000,-3.60000) -- ( 4.80000,-8.00000);
\draw ( 4.00000,-5.20000) -- ( 6.20000,-9.60000);
\filldraw[fill=white, draw=black,thick] ( 9.25000,-4.40000) -- ( 8.80000,-3.95000) -- ( 8.35000,-4.40000) -- ( 8.80000,-4.85000) -- ( 9.25000,-4.40000);
\draw (13.60000, 5.20000) -- ( 6.20000, 8.00000);
\draw (15.00000, 3.60000) -- ( 4.80000, 9.60000);
\draw ( 4.80000, 9.60000) -- ( 2.60000, 5.20000);
\draw ( 6.20000, 8.00000) -- ( 4.00000, 3.60000);
\draw ( 2.60000, 5.20000) -- (11.40000, 0.80000);
\draw ( 4.00000, 3.60000) -- (12.80000,-0.80000);
\draw (11.40000, 0.80000) -- (13.60000, 5.20000);
\draw (12.80000,-0.80000) -- (15.00000, 3.60000);
\filldraw[fill=white, draw=black,thick] ( 9.25000, 4.40000) -- ( 8.80000, 4.85000) -- ( 8.35000, 4.40000) -- ( 8.80000, 3.95000) -- ( 9.25000, 4.40000);
\draw ( 2.60000,-3.60000) -- ( 4.00000, 3.60000);
\draw ( 4.00000,-5.20000) -- ( 2.60000, 5.20000);
\draw ( 2.60000, 5.20000) -- (-4.00000, 5.20000);
\draw ( 4.00000, 3.60000) -- (-2.60000, 3.60000);
\draw (-4.00000, 5.20000) -- (-4.00000,-3.60000);
\draw (-2.60000, 3.60000) -- (-2.60000,-5.20000);
\draw (-4.00000,-3.60000) -- ( 2.60000,-3.60000);
\draw (-2.60000,-5.20000) -- ( 4.00000,-5.20000);
\filldraw[fill=white, draw=black,thick] ( 0.45000, 0.00000) -- ( 0.00000, 0.45000) -- (-0.45000, 0.00000) -- ( 0.00000,-0.45000) -- ( 0.45000, 0.00000);
\draw[very thick] (-4.00000,-3.60000) -- ( 2.60000,-3.60000);
\draw[very thick] (-4.00000, 5.20000) -- ( 2.60000, 5.20000);
\draw[very thick] (-4.00000,-3.60000) -- (-4.00000, 5.20000);
\filldraw[fill=lightgray,draw=black] (-15.00000,-4.10000) -- (-14.56699,-3.35000) -- (-15.43301,-3.35000) -- (-15.00000,-4.10000);
\filldraw[fill=lightgray,draw=black] (-13.60000,-4.70000) -- (-14.03301,-5.45000) -- (-13.16699,-5.45000) -- (-13.60000,-4.70000);
\filldraw[fill=lightgray,draw=black] (-6.20000,-8.50000) -- (-5.76699,-7.75000) -- (-6.63301,-7.75000) -- (-6.20000,-8.50000);
\filldraw[fill=lightgray,draw=black] (-4.80000,-9.10000) -- (-5.23301,-9.85000) -- (-4.36699,-9.85000) -- (-4.80000,-9.10000);
\filldraw[fill=lightgray,draw=black] (-15.00000, 4.70000) -- (-14.56699, 5.45000) -- (-15.43301, 5.45000) -- (-15.00000, 4.70000);
\filldraw[fill=lightgray,draw=black] (-13.60000, 4.10000) -- (-14.03301, 3.35000) -- (-13.16699, 3.35000) -- (-13.60000, 4.10000);
\filldraw[fill=lightgray,draw=black] (-6.20000, 9.10000) -- (-5.76699, 9.85000) -- (-6.63301, 9.85000) -- (-6.20000, 9.10000);
\filldraw[fill=lightgray,draw=black] (-4.80000, 8.50000) -- (-5.23301, 7.75000) -- (-4.36699, 7.75000) -- (-4.80000, 8.50000);
\filldraw[fill=lightgray,draw=black] (-12.80000, 0.30000) -- (-12.36699, 1.05000) -- (-13.23301, 1.05000) -- (-12.80000, 0.30000);
\filldraw[fill=lightgray,draw=black] (-11.40000,-0.30000) -- (-11.83301,-1.05000) -- (-10.96699,-1.05000) -- (-11.40000,-0.30000);
\filldraw[fill=black,draw=black] (-4.00000,-4.10000) -- (-3.56699,-3.35000) -- (-4.43301,-3.35000) -- (-4.00000,-4.10000);
\filldraw[fill=lightgray,draw=black] (-2.60000,-4.70000) -- (-3.03301,-5.45000) -- (-2.16699,-5.45000) -- (-2.60000,-4.70000);
\filldraw[fill=black,draw=black] (-4.00000, 4.70000) -- (-3.56699, 5.45000) -- (-4.43301, 5.45000) -- (-4.00000, 4.70000);
\filldraw[fill=lightgray,draw=black] (-2.60000, 4.10000) -- (-3.03301, 3.35000) -- (-2.16699, 3.35000) -- (-2.60000, 4.10000);
\filldraw[fill=black,draw=black] ( 2.60000,-4.10000) -- ( 3.03301,-3.35000) -- ( 2.16699,-3.35000) -- ( 2.60000,-4.10000);
\filldraw[fill=lightgray,draw=black] ( 4.00000,-4.70000) -- ( 3.56699,-5.45000) -- ( 4.43301,-5.45000) -- ( 4.00000,-4.70000);
\filldraw[fill=black,draw=black] ( 2.60000, 4.70000) -- ( 3.03301, 5.45000) -- ( 2.16699, 5.45000) -- ( 2.60000, 4.70000);
\filldraw[fill=lightgray,draw=black] ( 4.00000, 4.10000) -- ( 3.56699, 3.35000) -- ( 4.43301, 3.35000) -- ( 4.00000, 4.10000);
\filldraw[fill=lightgray,draw=black] (11.40000, 0.30000) -- (11.83301, 1.05000) -- (10.96699, 1.05000) -- (11.40000, 0.30000);
\filldraw[fill=lightgray,draw=black] (12.80000,-0.30000) -- (12.36699,-1.05000) -- (13.23301,-1.05000) -- (12.80000,-0.30000);
\filldraw[fill=lightgray,draw=black] ( 4.80000,-8.50000) -- ( 5.23301,-7.75000) -- ( 4.36699,-7.75000) -- ( 4.80000,-8.50000);
\filldraw[fill=lightgray,draw=black] ( 6.20000,-9.10000) -- ( 5.76699,-9.85000) -- ( 6.63301,-9.85000) -- ( 6.20000,-9.10000);
\filldraw[fill=lightgray,draw=black] (13.60000,-4.10000) -- (14.03301,-3.35000) -- (13.16699,-3.35000) -- (13.60000,-4.10000);
\filldraw[fill=lightgray,draw=black] (15.00000,-4.70000) -- (14.56699,-5.45000) -- (15.43301,-5.45000) -- (15.00000,-4.70000);
\filldraw[fill=lightgray,draw=black] ( 4.80000, 9.10000) -- ( 5.23301, 9.85000) -- ( 4.36699, 9.85000) -- ( 4.80000, 9.10000);
\filldraw[fill=lightgray,draw=black] ( 6.20000, 8.50000) -- ( 5.76699, 7.75000) -- ( 6.63301, 7.75000) -- ( 6.20000, 8.50000);
\filldraw[fill=lightgray,draw=black] (13.60000, 4.70000) -- (14.03301, 5.45000) -- (13.16699, 5.45000) -- (13.60000, 4.70000);
\filldraw[fill=lightgray,draw=black] (15.00000, 4.10000) -- (14.56699, 3.35000) -- (15.43301, 3.35000) -- (15.00000, 4.10000);
\node at (-5.10000,-0.20000) {$v_{\scriptscriptstyle 0}$};
\node at ( 5.10000,-0.20000) {$v_{\scriptscriptstyle 1}$};
\node at (-0.10000,-7.00000) {$u_{\scriptscriptstyle 0}$};
\node at ( 0.20000, 6.70000) {$u_{\scriptscriptstyle 1}$};
\node at (-0.80000, 1.00000) {$z$};


==> BranchingV1.txt <==
\draw[gray] (-11.00000,-8.80000) -- (-14.96000,-3.52000);
\draw[gray] (-11.00000,-8.80000) -- ( 0.00000,-8.80000);
\draw[gray] (-11.00000, 8.80000) -- (-14.96000, 3.52000);
\draw[gray] (-11.00000, 8.80000) -- ( 0.00000, 8.80000);
\draw[gray] (-6.60000, 0.00000) -- (-14.85000, 0.00000);
\draw[gray] (-6.60000, 0.00000) -- ( 0.00000,-8.80000);
\draw[gray] (-6.60000, 0.00000) -- ( 0.00000, 8.80000);
\draw[gray] ( 6.60000, 0.00000) -- ( 0.00000,-8.80000);
\draw[gray] ( 6.60000, 0.00000) -- ( 0.00000, 8.80000);
\draw[gray] ( 6.60000, 0.00000) -- (14.85000, 0.00000);
\draw[gray] (11.00000,-8.80000) -- ( 0.00000,-8.80000);
\draw[gray] (11.00000,-8.80000) -- (14.96000,-3.52000);
\draw[gray] (11.00000, 8.80000) -- ( 0.00000, 8.80000);
\draw[gray] (11.00000, 8.80000) -- (14.96000, 3.52000);
\filldraw[black] (-11.00000,-8.80000) circle [radius=0.5];
\filldraw[black] (-11.00000, 8.80000) circle [radius=0.5];
\filldraw[black] (-6.60000, 0.00000) circle [radius=0.5];
\filldraw[black] ( 6.60000, 0.00000) circle [radius=0.5];
\filldraw[black] (11.00000,-8.80000) circle [radius=0.5];
\filldraw[black] (11.00000, 8.80000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 0.00000,-8.80000) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 0.00000, 8.80000) circle [radius=0.5];
\draw (-15.00000,-3.60000) -- (-4.80000,-9.60000);
\draw (-13.60000,-5.20000) -- (-6.20000,-8.00000);
\draw (-6.20000,-8.00000) -- (-4.00000,-3.60000);
\draw (-4.80000,-9.60000) -- (-2.60000,-5.20000);
\draw (-4.00000,-3.60000) -- (-12.80000, 0.80000);
\draw (-2.60000,-5.20000) -- (-11.40000,-0.80000);
\draw (-12.80000, 0.80000) -- (-15.00000,-3.60000);
\draw (-11.40000,-0.80000) -- (-13.60000,-5.20000);
\filldraw[fill=white, draw=black,thick] (-8.35000,-4.40000) -- (-8.80000,-3.95000) -- (-9.25000,-4.40000) -- (-8.80000,-4.85000) -- (-8.35000,-4.40000);
\draw (-6.20000, 9.60000) -- (-13.60000, 3.60000);
\draw (-4.80000, 8.00000) -- (-15.00000, 5.20000);
\draw (-15.00000, 5.20000) -- (-12.80000, 0.80000);
\draw (-13.60000, 3.60000) -- (-11.40000,-0.80000);
\draw (-12.80000, 0.80000) -- (-4.00000, 5.20000);
\draw (-11.40000,-0.80000) -- (-2.60000, 3.60000);
\draw (-4.00000, 5.20000) -- (-6.20000, 9.60000);
\draw (-2.60000, 3.60000) -- (-4.80000, 8.00000);
\filldraw[fill=white, draw=black,thick] (-8.35000, 4.40000) -- (-8.80000, 4.85000) -- (-9.25000, 4.40000) -- (-8.80000, 3.95000) -- (-8.35000, 4.40000);
\draw ( 4.80000,-8.00000) -- (15.00000,-5.20000);
\draw ( 6.20000,-9.60000) -- (13.60000,-3.60000);
\draw (13.60000,-3.60000) -- (11.40000, 0.80000);
\draw (15.00000,-5.20000) -- (12.80000,-0.80000);
\draw (11.40000, 0.80000) -- ( 2.60000,-3.60000);
\draw (12.80000,-0.80000) -- ( 4.00000,-5.20000);
\draw ( 2.60000,-3.60000) -- ( 4.80000,-8.00000);
\draw ( 4.00000,-5.20000) -- ( 6.20000,-9.60000);
\filldraw[fill=white, draw=black,thick] ( 9.25000,-4.40000) -- ( 8.80000,-3.95000) -- ( 8.35000,-4.40000) -- ( 8.80000,-4.85000) -- ( 9.25000,-4.40000);
\draw (13.60000, 5.20000) -- ( 6.20000, 8.00000);
\draw (15.00000, 3.60000) -- ( 4.80000, 9.60000);
\draw ( 4.80000, 9.60000) -- ( 2.60000, 5.20000);
\draw ( 6.20000, 8.00000) -- ( 4.00000, 3.60000);
\draw ( 2.60000, 5.20000) -- (11.40000, 0.80000);
\draw ( 4.00000, 3.60000) -- (12.80000,-0.80000);
\draw (11.40000, 0.80000) -- (13.60000, 5.20000);
\draw (12.80000,-0.80000) -- (15.00000, 3.60000);
\filldraw[fill=white, draw=black,thick] ( 9.25000, 4.40000) -- ( 8.80000, 4.85000) -- ( 8.35000, 4.40000) -- ( 8.80000, 3.95000) -- ( 9.25000, 4.40000);
\draw (-4.00000, 5.20000) -- (-2.60000,-5.20000);
\draw (-2.60000, 3.60000) -- (-4.00000,-3.60000);
\draw (-4.00000,-3.60000) -- ( 2.60000,-3.60000);
\draw (-2.60000,-5.20000) -- ( 4.00000,-5.20000);
\draw ( 2.60000,-3.60000) -- ( 2.60000, 5.20000);
\draw ( 4.00000,-5.20000) -- ( 4.00000, 3.60000);
\draw ( 2.60000, 5.20000) -- (-4.00000, 5.20000);
\draw ( 4.00000, 3.60000) -- (-2.60000, 3.60000);
\filldraw[fill=white, draw=black,thick] ( 0.45000, 0.00000) -- ( 0.00000, 0.45000) -- (-0.45000, 0.00000) -- ( 0.00000,-0.45000) -- ( 0.45000, 0.00000);
\draw[very thick] (-4.00000,-3.60000) -- ( 2.60000,-3.60000);
\draw[very thick] (-4.00000, 5.20000) -- ( 2.60000, 5.20000);
\draw[very thick] ( 2.60000,-3.60000) -- ( 2.60000, 5.20000);
\filldraw[fill=lightgray,draw=black] (-15.00000,-4.10000) -- (-14.56699,-3.35000) -- (-15.43301,-3.35000) -- (-15.00000,-4.10000);
\filldraw[fill=lightgray,draw=black] (-13.60000,-4.70000) -- (-14.03301,-5.45000) -- (-13.16699,-5.45000) -- (-13.60000,-4.70000);
\filldraw[fill=lightgray,draw=black] (-6.20000,-8.50000) -- (-5.76699,-7.75000) -- (-6.63301,-7.75000) -- (-6.20000,-8.50000);
\filldraw[fill=lightgray,draw=black] (-4.80000,-9.10000) -- (-5.23301,-9.85000) -- (-4.36699,-9.85000) -- (-4.80000,-9.10000);
\filldraw[fill=lightgray,draw=black] (-15.00000, 4.70000) -- (-14.56699, 5.45000) -- (-15.43301, 5.45000) -- (-15.00000, 4.70000);
\filldraw[fill=lightgray,draw=black] (-13.60000, 4.10000) -- (-14.03301, 3.35000) -- (-13.16699, 3.35000) -- (-13.60000, 4.10000);
\filldraw[fill=lightgray,draw=black] (-6.20000, 9.10000) -- (-5.76699, 9.85000) -- (-6.63301, 9.85000) -- (-6.20000, 9.10000);
\filldraw[fill=lightgray,draw=black] (-4.80000, 8.50000) -- (-5.23301, 7.75000) -- (-4.36699, 7.75000) -- (-4.80000, 8.50000);
\filldraw[fill=lightgray,draw=black] (-12.80000, 0.30000) -- (-12.36699, 1.05000) -- (-13.23301, 1.05000) -- (-12.80000, 0.30000);
\filldraw[fill=lightgray,draw=black] (-11.40000,-0.30000) -- (-11.83301,-1.05000) -- (-10.96699,-1.05000) -- (-11.40000,-0.30000);
\filldraw[fill=black,draw=black] (-4.00000,-4.10000) -- (-3.56699,-3.35000) -- (-4.43301,-3.35000) -- (-4.00000,-4.10000);
\filldraw[fill=lightgray,draw=black] (-2.60000,-4.70000) -- (-3.03301,-5.45000) -- (-2.16699,-5.45000) -- (-2.60000,-4.70000);
\filldraw[fill=black,draw=black] (-4.00000, 4.70000) -- (-3.56699, 5.45000) -- (-4.43301, 5.45000) -- (-4.00000, 4.70000);
\filldraw[fill=lightgray,draw=black] (-2.60000, 4.10000) -- (-3.03301, 3.35000) -- (-2.16699, 3.35000) -- (-2.60000, 4.10000);
\filldraw[fill=black,draw=black] ( 2.60000,-4.10000) -- ( 3.03301,-3.35000) -- ( 2.16699,-3.35000) -- ( 2.60000,-4.10000);
\filldraw[fill=lightgray,draw=black] ( 4.00000,-4.70000) -- ( 3.56699,-5.45000) -- ( 4.43301,-5.45000) -- ( 4.00000,-4.70000);
\filldraw[fill=black,draw=black] ( 2.60000, 4.70000) -- ( 3.03301, 5.45000) -- ( 2.16699, 5.45000) -- ( 2.60000, 4.70000);
\filldraw[fill=lightgray,draw=black] ( 4.00000, 4.10000) -- ( 3.56699, 3.35000) -- ( 4.43301, 3.35000) -- ( 4.00000, 4.10000);
\filldraw[fill=lightgray,draw=black] (11.40000, 0.30000) -- (11.83301, 1.05000) -- (10.96699, 1.05000) -- (11.40000, 0.30000);
\filldraw[fill=lightgray,draw=black] (12.80000,-0.30000) -- (12.36699,-1.05000) -- (13.23301,-1.05000) -- (12.80000,-0.30000);
\filldraw[fill=lightgray,draw=black] ( 4.80000,-8.50000) -- ( 5.23301,-7.75000) -- ( 4.36699,-7.75000) -- ( 4.80000,-8.50000);
\filldraw[fill=lightgray,draw=black] ( 6.20000,-9.10000) -- ( 5.76699,-9.85000) -- ( 6.63301,-9.85000) -- ( 6.20000,-9.10000);
\filldraw[fill=lightgray,draw=black] (13.60000,-4.10000) -- (14.03301,-3.35000) -- (13.16699,-3.35000) -- (13.60000,-4.10000);
\filldraw[fill=lightgray,draw=black] (15.00000,-4.70000) -- (14.56699,-5.45000) -- (15.43301,-5.45000) -- (15.00000,-4.70000);
\filldraw[fill=lightgray,draw=black] ( 4.80000, 9.10000) -- ( 5.23301, 9.85000) -- ( 4.36699, 9.85000) -- ( 4.80000, 9.10000);
\filldraw[fill=lightgray,draw=black] ( 6.20000, 8.50000) -- ( 5.76699, 7.75000) -- ( 6.63301, 7.75000) -- ( 6.20000, 8.50000);
\filldraw[fill=lightgray,draw=black] (13.60000, 4.70000) -- (14.03301, 5.45000) -- (13.16699, 5.45000) -- (13.60000, 4.70000);
\filldraw[fill=lightgray,draw=black] (15.00000, 4.10000) -- (14.56699, 3.35000) -- (15.43301, 3.35000) -- (15.00000, 4.10000);
\node at (-5.10000,-0.20000) {$v_{\scriptscriptstyle 0}$};
\node at ( 5.10000,-0.20000) {$v_{\scriptscriptstyle 1}$};
\node at (-0.10000,-7.00000) {$u_{\scriptscriptstyle 0}$};
\node at ( 0.20000, 6.70000) {$u_{\scriptscriptstyle 1}$};
\node at (-0.80000, 1.00000) {$z$};


==> BranchingVW.txt <==
\draw[gray] (13.41641,-4.47214) -- ( 4.47214,-8.94427);
\draw[gray] (13.41641,-4.47214) -- ( 8.94427, 4.47214);
\draw[gray] (-0.00000, 0.00000) -- ( 4.47214,-8.94427);
\draw[gray] (-0.00000, 0.00000) -- (-4.47214,-8.94427);
\draw[gray] (-0.00000, 0.00000) -- ( 8.94427, 4.47214);
\draw[gray] (-0.00000, 0.00000) -- (-8.94427, 4.47214);
\draw[gray] (-0.00000, 0.00000) -- ( 1.78885, 9.83870);
\draw[gray] (-13.41641,-4.47214) -- (-4.47214,-8.94427);
\draw[gray] (-13.41641,-4.47214) -- (-8.94427, 4.47214);
\draw[gray] (10.73313,14.31084) -- ( 8.94427, 4.47214);
\draw[gray] (10.73313,14.31084) -- ( 1.78885, 9.83870);
\draw[gray] (10.73313,14.31084) -- (15.20526,23.25511);
\draw[gray] (10.73313,14.31084) -- ( 1.78885,18.78297);
\draw[gray] (-7.15542,14.31084) -- (-8.94427, 4.47214);
\draw[gray] (-7.15542,14.31084) -- ( 1.78885, 9.83870);
\draw[gray] (-7.15542,14.31084) -- ( 1.78885,18.78297);
\draw[gray] (-7.15542,14.31084) -- (-11.62755,23.25511);
\draw[gray] ( 6.26099,27.72724) -- (15.20526,23.25511);
\draw[gray] ( 6.26099,27.72724) -- ( 1.78885,18.78297);
\draw[gray] ( 6.26099,27.72724) -- ( 1.78885,36.67151);
\draw[gray] (-2.68328,27.72724) -- ( 1.78885,18.78297);
\draw[gray] (-2.68328,27.72724) -- (-11.62755,23.25511);
\draw[gray] (-2.68328,27.72724) -- ( 1.78885,36.67151);
\filldraw[black] (13.41641,-4.47214) circle [radius=0.5];
\filldraw[fill=gray, draw=black, thick] (-0.00000, 0.00000) circle [radius=0.5];
\filldraw[black] (-13.41641,-4.47214) circle [radius=0.5];
\filldraw[black] (10.73313,14.31084) circle [radius=0.5];
\filldraw[black] (-7.15542,14.31084) circle [radius=0.5];
\filldraw[black] ( 6.26099,27.72724) circle [radius=0.5];
\filldraw[black] (-2.68328,27.72724) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 4.47214,-8.94427) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-4.47214,-8.94427) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 8.94427, 4.47214) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-8.94427, 4.47214) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 1.78885, 9.83870) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (15.20526,23.25511) circle [radius=0.5];
\filldraw[fill=gray, draw=black, thick] ( 1.78885,18.78297) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-11.62755,23.25511) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] ( 1.78885,36.67151) circle [radius=0.5];
\draw ( 3.03607,-3.77214) -- (-1.43607,-3.77214);
\draw ( 1.43607,-5.17214) -- (-3.03607,-5.17214);
\draw (-3.67214, 2.93607) -- (-1.43607,-3.77214);
\draw (-5.27214, 1.53607) -- (-3.03607,-5.17214);
\draw (-1.43607,-3.77214) -- (-8.14427,-6.00820);
\draw (-3.03607,-5.17214) -- (-9.74427,-7.40820);
\draw (-8.14427,-6.00820) -- (-10.38034, 0.70000);
\draw (-9.74427,-7.40820) -- (-11.98034,-0.70000);
\draw (-10.38034, 0.70000) -- (-3.67214, 2.93607);
\draw (-11.98034,-0.70000) -- (-5.27214, 1.53607);
\filldraw[fill=white, draw=black,thick] (-6.25820,-2.23607) -- (-6.70820,-1.78607) -- (-7.15820,-2.23607) -- (-6.70820,-2.68607) -- (-6.25820,-2.23607);
\draw ( 9.74427,-6.00820) -- ( 3.03607,-3.77214);
\draw ( 8.14427,-7.40820) -- ( 1.43607,-5.17214);
\draw ( 3.03607,-3.77214) -- ( 5.27214, 2.93607);
\draw ( 1.43607,-5.17214) -- ( 3.67214, 1.53607);
\draw ( 5.27214, 2.93607) -- (11.98034, 0.70000);
\draw ( 3.67214, 1.53607) -- (10.38034,-0.70000);
\draw (11.98034, 0.70000) -- ( 9.74427,-6.00820);
\draw (10.38034,-0.70000) -- ( 8.14427,-7.40820);
\filldraw[fill=white, draw=black,thick] ( 7.15820,-2.23607) -- ( 6.70820,-1.78607) -- ( 6.25820,-2.23607) -- ( 6.70820,-2.68607) -- ( 7.15820,-2.23607);
\draw (-3.67214, 2.93607) -- (-7.24984,10.09149);
\draw (-5.27214, 1.53607) -- (-8.84984, 8.69149);
\draw (-7.24984,10.09149) -- (-1.88328,12.77477);
\draw (-8.84984, 8.69149) -- (-3.48328,11.37477);
\draw (-1.88328,12.77477) -- ( 1.69443, 5.61935);
\draw (-3.48328,11.37477) -- ( 0.09443, 4.21935);
\draw ( 1.69443, 5.61935) -- (-3.67214, 2.93607);
\draw ( 0.09443, 4.21935) -- (-5.27214, 1.53607);
\filldraw[fill=white, draw=black,thick] (-3.12771, 7.15542) -- (-3.57771, 7.60542) -- (-4.02771, 7.15542) -- (-3.57771, 6.70542) -- (-3.12771, 7.15542);
\draw ( 7.06099,12.77477) -- ( 9.03870, 8.69149);
\draw ( 5.46099,11.37477) -- (10.63870,10.09149);
\draw (10.63870,10.09149) -- ( 5.27214, 2.93607);
\draw ( 9.03870, 8.69149) -- ( 3.67214, 1.53607);
\draw ( 5.27214, 2.93607) -- ( 0.09443, 4.21935);
\draw ( 3.67214, 1.53607) -- ( 1.69443, 5.61935);
\draw ( 1.69443, 5.61935) -- ( 7.06099,12.77477);
\draw ( 0.09443, 4.21935) -- ( 5.46099,11.37477);
\filldraw[fill=white, draw=black,thick] ( 5.81656, 7.15542) -- ( 5.36656, 7.60542) -- ( 4.91656, 7.15542) -- ( 5.36656, 6.70542) -- ( 5.81656, 7.15542);
\draw ( 7.06099,17.24690) -- ( 5.46099,11.37477);
\draw ( 5.46099,15.84690) -- ( 7.06099,12.77477);
\draw ( 7.06099,12.77477) -- (-1.88328,12.77477);
\draw ( 5.46099,11.37477) -- (-3.48328,11.37477);
\draw (-1.88328,12.77477) -- (-1.88328,17.24690);
\draw (-3.48328,11.37477) -- (-3.48328,15.84690);
\draw (-1.88328,17.24690) -- ( 5.46099,15.84690);
\draw (-3.48328,15.84690) -- ( 7.06099,17.24690);
\filldraw[fill=white, draw=black,thick] ( 2.23885,14.31084) -- ( 1.78885,14.76084) -- ( 1.33885,14.31084) -- ( 1.78885,13.86084) -- ( 2.23885,14.31084);
\draw (11.53313,26.19117) -- (13.76919,19.48297);
\draw ( 9.93313,24.79117) -- (12.16919,18.08297);
\draw (13.76919,19.48297) -- ( 7.06099,17.24690);
\draw (12.16919,18.08297) -- ( 5.46099,15.84690);
\draw ( 7.06099,17.24690) -- ( 4.82492,23.95511);
\draw ( 5.46099,15.84690) -- ( 3.22492,22.55511);
\draw ( 4.82492,23.95511) -- (11.53313,26.19117);
\draw ( 3.22492,22.55511) -- ( 9.93313,24.79117);
\filldraw[fill=white, draw=black,thick] ( 8.94706,21.01904) -- ( 8.49706,21.46904) -- ( 8.04706,21.01904) -- ( 8.49706,20.56904) -- ( 8.94706,21.01904);
\draw (-1.88328,17.24690) -- (-8.59149,19.48297);
\draw (-3.48328,15.84690) -- (-10.19149,18.08297);
\draw (-8.59149,19.48297) -- (-6.35542,26.19117);
\draw (-10.19149,18.08297) -- (-7.95542,24.79117);
\draw (-6.35542,26.19117) -- ( 0.35279,23.95511);
\draw (-7.95542,24.79117) -- (-1.24721,22.55511);
\draw ( 0.35279,23.95511) -- (-1.88328,17.24690);
\draw (-1.24721,22.55511) -- (-3.48328,15.84690);
\filldraw[fill=white, draw=black,thick] (-4.46935,21.01904) -- (-4.91935,21.46904) -- (-5.36935,21.01904) -- (-4.91935,20.56904) -- (-4.46935,21.01904);
\draw ( 4.82492,23.95511) -- ( 0.35279,23.95511);
\draw ( 3.22492,22.55511) -- (-1.24721,22.55511);
\draw ( 0.35279,23.95511) -- ( 0.35279,32.89938);
\draw (-1.24721,22.55511) -- (-1.24721,31.49938);
\draw ( 0.35279,32.89938) -- ( 4.82492,32.89938);
\draw (-1.24721,31.49938) -- ( 3.22492,31.49938);
\draw ( 4.82492,32.89938) -- ( 4.82492,23.95511);
\draw ( 3.22492,31.49938) -- ( 3.22492,22.55511);
\filldraw[fill=white, draw=black,thick] ( 2.23885,27.72724) -- ( 1.78885,28.17724) -- ( 1.33885,27.72724) -- ( 1.78885,27.27724) -- ( 2.23885,27.72724);
\filldraw[fill=lightgray,draw=black] ( 9.74427,-6.50820) -- (10.17728,-5.75820) -- ( 9.31126,-5.75820) -- ( 9.74427,-6.50820);
\filldraw[fill=lightgray,draw=black] ( 8.14427,-6.90820) -- ( 7.71126,-7.65820) -- ( 8.57728,-7.65820) -- ( 8.14427,-6.90820);
\filldraw[fill=lightgray,draw=black] (11.98034, 0.20000) -- (12.41335, 0.95000) -- (11.54733, 0.95000) -- (11.98034, 0.20000);
\filldraw[fill=lightgray,draw=black] (10.38034,-0.20000) -- ( 9.94733,-0.95000) -- (10.81335,-0.95000) -- (10.38034,-0.20000);
\filldraw[fill=lightgray,draw=black] ( 3.03607,-4.27214) -- ( 3.46908,-3.52214) -- ( 2.60306,-3.52214) -- ( 3.03607,-4.27214);
\filldraw[fill=lightgray,draw=black] ( 1.43607,-4.67214) -- ( 1.00306,-5.42214) -- ( 1.86908,-5.42214) -- ( 1.43607,-4.67214);
\filldraw[fill=lightgray,draw=black] (-1.43607,-4.27214) -- (-1.00306,-3.52214) -- (-1.86908,-3.52214) -- (-1.43607,-4.27214);
\filldraw[fill=lightgray,draw=black] (-3.03607,-4.67214) -- (-3.46908,-5.42214) -- (-2.60306,-5.42214) -- (-3.03607,-4.67214);
\filldraw[fill=lightgray,draw=black] ( 5.27214, 2.43607) -- ( 5.70515, 3.18607) -- ( 4.83912, 3.18607) -- ( 5.27214, 2.43607);
\filldraw[fill=lightgray,draw=black] ( 3.67214, 2.03607) -- ( 3.23912, 1.28607) -- ( 4.10515, 1.28607) -- ( 3.67214, 2.03607);
\filldraw[fill=lightgray,draw=black] (-3.67214, 2.43607) -- (-3.23912, 3.18607) -- (-4.10515, 3.18607) -- (-3.67214, 2.43607);
\filldraw[fill=lightgray,draw=black] (-5.27214, 2.03607) -- (-5.70515, 1.28607) -- (-4.83912, 1.28607) -- (-5.27214, 2.03607);
\filldraw[fill=lightgray,draw=black] ( 1.69443, 5.11935) -- ( 2.12744, 5.86935) -- ( 1.26141, 5.86935) -- ( 1.69443, 5.11935);
\filldraw[fill=lightgray,draw=black] ( 0.09443, 4.71935) -- (-0.33859, 3.96935) -- ( 0.52744, 3.96935) -- ( 0.09443, 4.71935);
\filldraw[fill=lightgray,draw=black] (-8.14427,-6.50820) -- (-7.71126,-5.75820) -- (-8.57728,-5.75820) -- (-8.14427,-6.50820);
\filldraw[fill=lightgray,draw=black] (-9.74427,-6.90820) -- (-10.17728,-7.65820) -- (-9.31126,-7.65820) -- (-9.74427,-6.90820);
\filldraw[fill=lightgray,draw=black] (-10.38034, 0.20000) -- (-9.94733, 0.95000) -- (-10.81335, 0.95000) -- (-10.38034, 0.20000);
\filldraw[fill=lightgray,draw=black] (-11.98034,-0.20000) -- (-12.41335,-0.95000) -- (-11.54733,-0.95000) -- (-11.98034,-0.20000);
\filldraw[fill=lightgray,draw=black] (10.63870, 9.59149) -- (11.07171,10.34149) -- (10.20569,10.34149) -- (10.63870, 9.59149);
\filldraw[fill=lightgray,draw=black] ( 9.03870, 9.19149) -- ( 8.60569, 8.44149) -- ( 9.47171, 8.44149) -- ( 9.03870, 9.19149);
\filldraw[fill=lightgray,draw=black] ( 7.06099,12.27477) -- ( 7.49400,13.02477) -- ( 6.62798,13.02477) -- ( 7.06099,12.27477);
\filldraw[fill=lightgray,draw=black] ( 5.46099,11.87477) -- ( 5.02798,11.12477) -- ( 5.89400,11.12477) -- ( 5.46099,11.87477);
\filldraw[fill=lightgray,draw=black] (13.76919,18.98297) -- (14.20221,19.73297) -- (13.33618,19.73297) -- (13.76919,18.98297);
\filldraw[fill=lightgray,draw=black] (12.16919,18.58297) -- (11.73618,17.83297) -- (12.60221,17.83297) -- (12.16919,18.58297);
\filldraw[fill=lightgray,draw=black] ( 7.06099,16.74690) -- ( 7.49400,17.49690) -- ( 6.62798,17.49690) -- ( 7.06099,16.74690);
\filldraw[fill=lightgray,draw=black] ( 5.46099,16.34690) -- ( 5.02798,15.59690) -- ( 5.89400,15.59690) -- ( 5.46099,16.34690);
\filldraw[fill=lightgray,draw=black] (-7.24984, 9.59149) -- (-6.81683,10.34149) -- (-7.68286,10.34149) -- (-7.24984, 9.59149);
\filldraw[fill=lightgray,draw=black] (-8.84984, 9.19149) -- (-9.28286, 8.44149) -- (-8.41683, 8.44149) -- (-8.84984, 9.19149);
\filldraw[fill=lightgray,draw=black] (-1.88328,12.27477) -- (-1.45027,13.02477) -- (-2.31629,13.02477) -- (-1.88328,12.27477);
\filldraw[fill=lightgray,draw=black] (-3.48328,11.87477) -- (-3.91629,11.12477) -- (-3.05027,11.12477) -- (-3.48328,11.87477);
\filldraw[fill=lightgray,draw=black] (-1.88328,16.74690) -- (-1.45027,17.49690) -- (-2.31629,17.49690) -- (-1.88328,16.74690);
\filldraw[fill=lightgray,draw=black] (-3.48328,16.34690) -- (-3.91629,15.59690) -- (-3.05027,15.59690) -- (-3.48328,16.34690);
\filldraw[fill=lightgray,draw=black] (-8.59149,18.98297) -- (-8.15847,19.73297) -- (-9.02450,19.73297) -- (-8.59149,18.98297);
\filldraw[fill=lightgray,draw=black] (-10.19149,18.58297) -- (-10.62450,17.83297) -- (-9.75847,17.83297) -- (-10.19149,18.58297);
\filldraw[fill=lightgray,draw=black] (11.53313,25.69117) -- (11.96614,26.44117) -- (11.10011,26.44117) -- (11.53313,25.69117);
\filldraw[fill=lightgray,draw=black] ( 9.93313,25.29117) -- ( 9.50011,24.54117) -- (10.36614,24.54117) -- ( 9.93313,25.29117);
\filldraw[fill=lightgray,draw=black] ( 4.82492,23.45511) -- ( 5.25794,24.20511) -- ( 4.39191,24.20511) -- ( 4.82492,23.45511);
\filldraw[fill=lightgray,draw=black] ( 3.22492,23.05511) -- ( 2.79191,22.30511) -- ( 3.65794,22.30511) -- ( 3.22492,23.05511);
\filldraw[fill=lightgray,draw=black] ( 4.82492,32.39938) -- ( 5.25794,33.14938) -- ( 4.39191,33.14938) -- ( 4.82492,32.39938);
\filldraw[fill=lightgray,draw=black] ( 3.22492,31.99938) -- ( 2.79191,31.24938) -- ( 3.65794,31.24938) -- ( 3.22492,31.99938);
\filldraw[fill=lightgray,draw=black] ( 0.35279,23.45511) -- ( 0.78580,24.20511) -- (-0.08023,24.20511) -- ( 0.35279,23.45511);
\filldraw[fill=lightgray,draw=black] (-1.24721,23.05511) -- (-1.68023,22.30511) -- (-0.81420,22.30511) -- (-1.24721,23.05511);
\filldraw[fill=lightgray,draw=black] (-6.35542,25.69117) -- (-5.92240,26.44117) -- (-6.78843,26.44117) -- (-6.35542,25.69117);
\filldraw[fill=lightgray,draw=black] (-7.95542,25.29117) -- (-8.38843,24.54117) -- (-7.52240,24.54117) -- (-7.95542,25.29117);
\filldraw[fill=lightgray,draw=black] ( 0.35279,32.39938) -- ( 0.78580,33.14938) -- (-0.08023,33.14938) -- ( 0.35279,32.39938);
\filldraw[fill=lightgray,draw=black] (-1.24721,31.99938) -- (-1.68023,31.24938) -- (-0.81420,31.24938) -- (-1.24721,31.99938);
\node at ( 1.50000,-0.70000) {$\Large \mathbf{v}$};
\node at ( 0.08885,19.18297) {$\Large \mathbf{w}$};


==> SpinUnivNotationA.txt <==
\draw (15.24591,-5.05622) arc [start angle=-4.58366,end angle=35.52338,radius= 2.10000];
\draw (17.67680, 5.62362) arc [start angle=-4.58366,end angle=-54.47662,radius= 1.80000];
\draw[gray] (13.15263,-4.88840) -- (24.11744,-5.76746);
\draw[gray] (13.15263,-4.88840) -- (15.88256, 5.76746);
\draw[gray] (26.84737, 4.88840) -- (24.11744,-5.76746);
\draw[gray] (26.84737, 4.88840) -- (15.88256, 5.76746);
\draw[gray,very thick] (13.15263,-4.88840) -- (26.84737, 4.88840);
\draw[gray,thick,double] (24.11744,-5.76746) -- (15.88256, 5.76746);
\draw[black] (18.63504,-5.32793) -- (14.51759, 0.43953);
\draw[black] (18.63504,-5.32793) -- (25.48241,-0.43953);
\filldraw[fill=white, draw=gray, thick] (24.11744,-5.76746) circle [radius=0.5];
\filldraw[fill=white, draw=gray, thick] (15.88256, 5.76746) circle [radius=0.5];
\filldraw[gray] (13.15263,-4.88840) circle [radius=0.5];
\filldraw[gray] (26.84737, 4.88840) circle [radius=0.5];
\filldraw[fill=lightgray,draw=black] (18.63504,-4.82793) -- (18.20202,-5.57793) -- (19.06805,-5.57793) -- (18.63504,-4.82793);
\filldraw[fill=lightgray,draw=black] (14.51759, 0.93953) -- (14.08458, 0.18953) -- (14.95060, 0.18953) -- (14.51759, 0.93953);
\filldraw[fill=lightgray,draw=black] (25.48241, 0.06047) -- (25.04940,-0.68953) -- (25.91542,-0.68953) -- (25.48241, 0.06047);
\filldraw[fill=lightgray,draw=black] (21.36496, 5.82793) -- (20.93195, 5.07793) -- (21.79798, 5.07793) -- (21.36496, 5.82793);
\filldraw[fill=white, draw=black,thick] (20.45000, 0.00000) -- (20.00000, 0.45000) -- (19.55000, 0.00000) -- (20.00000,-0.45000) -- (20.45000, 0.00000);
\node at (19.23504,-6.52793) {$c_{\scriptscriptstyle 00}$};
\node at (13.21759, 1.13953) {$c_{\scriptscriptstyle 01}$};
\node at (27.08241,-0.03953) {$c_{\scriptscriptstyle 10}$};
\node at (21.96496, 6.52793) {$c_{\scriptscriptstyle 11}$};
\node at (21.20000, 0.00000) {$z$};
\node at (16.25263,-4.08840) {{${\widehat{\theta}_{\!z}}$}};
\node at (18.58256, 4.36746) {{${\widehat{\theta}{}^*_{\!z}}$}};


==> SpinUnivNotationG.txt <==
\draw (-4.78638,-5.20181) arc [start angle= 0.00000,end angle=35.52338,radius= 2.50000];
\draw (-1.71362, 5.20181) arc [start angle= 0.00000,end angle=-54.47662,radius= 2.00000];
\draw[gray] (-7.28638,-5.20181) -- ( 3.71362,-5.20181);
\draw[gray] (-7.28638,-5.20181) -- (-3.71362, 5.20181);
\draw[gray] ( 7.28638, 5.20181) -- ( 3.71362,-5.20181);
\draw[gray] ( 7.28638, 5.20181) -- (-3.71362, 5.20181);
\draw[gray,very thick] (-7.28638,-5.20181) -- ( 7.28638, 5.20181);
\draw[gray,thick,double] ( 3.71362,-5.20181) -- (-3.71362, 5.20181);
\draw[black] (-1.78638,-5.20181) -- (-5.50000, 0.00000);
\draw[black] (-1.78638,-5.20181) -- ( 5.50000, 0.00000);
\filldraw[fill=white, draw=black, thick] ( 3.71362,-5.20181) circle [radius=0.5];
\filldraw[fill=white, draw=black, thick] (-3.71362, 5.20181) circle [radius=0.5];
\filldraw[black] (-7.28638,-5.20181) circle [radius=0.5];
\filldraw[black] ( 7.28638, 5.20181) circle [radius=0.5];
\filldraw[fill=lightgray,draw=black] (-1.78638,-4.70181) -- (-2.21939,-5.45181) -- (-1.35337,-5.45181) -- (-1.78638,-4.70181);
\filldraw[fill=lightgray,draw=black] (-5.50000, 0.50000) -- (-5.93301,-0.25000) -- (-5.06699,-0.25000) -- (-5.50000, 0.50000);
\filldraw[fill=lightgray,draw=black] ( 5.50000, 0.50000) -- ( 5.06699,-0.25000) -- ( 5.93301,-0.25000) -- ( 5.50000, 0.50000);
\filldraw[fill=lightgray,draw=black] ( 1.78638, 5.70181) -- ( 1.35337, 4.95181) -- ( 2.21939, 4.95181) -- ( 1.78638, 5.70181);
\filldraw[fill=white, draw=black,thick] ( 0.45000, 0.00000) -- ( 0.00000, 0.45000) -- (-0.45000, 0.00000) -- ( 0.00000,-0.45000) -- ( 0.45000, 0.00000);
\node at (-8.48638,-6.40181) {$v_{\scriptscriptstyle 0}$};
\node at ( 8.48638, 6.40181) {$v_{\scriptscriptstyle 1}$};
\node at ( 4.91362,-6.50181) {$u_{\scriptscriptstyle 0}$};
\node at (-4.91362, 6.50181) {$u_{\scriptscriptstyle 1}$};
\node at (-1.18638,-6.40181) {$c_{\scriptscriptstyle 00}$};
\node at (-6.80000, 0.70000) {$c_{\scriptscriptstyle 01}$};
\node at ( 7.10000, 0.40000) {$c_{\scriptscriptstyle 10}$};
\node at ( 2.38638, 6.40181) {$c_{\scriptscriptstyle 11}$};
\node at ( 1.20000, 0.00000) {$z$};
\node at (-3.78638,-4.20181) {{${\overline{\theta}_{\!z}}$}};
\node at (-0.71362, 4.00181) {{${\overline{\theta}{}^*_{\!z}}$}};

